RoboAgentLab: A Taxonomy and Open Research Platform for Agentic Robotics Across Acting, Building, and Evolving

Foundation models are extending the scope of robotic intelligence beyond task execution to the development and improvement of robot code and capabilities. This emerging paradigm, termed agentic robotics, where coding agents write and refine code for robots, calls for a unified account of what agents decide and how their decisions affect robot performance. We introduce a taxonomy organized around three complementary roles: Agent as Actor, which directs robot behavior; Agent as Infrastructure, which constructs resources and directs development workflows; and Agent as Evolver, which revises and retains system changes through feedback. We synthesize the design trade-offs across these roles by examining observation access, action authority, and what execution can reuse. Moving model computation into development changes the balance between online adaptation and preparation cost, while the value of retained programs, memories, and components depends on how they affect later runs. We introduce RoboAgentLab, an open research platform that records robot execution, memory reuse, and feedback-informed software revision. We identify future directions in efficient agentic decision-making, reliable evaluation of retained improvements, and training agents to continue robotics research.

==> figures/role-taxonomy-appendix.tex <==
% Generated by figures/ijrr-taxonomy-preview/build-appendix-taxonomy.py.
% Edit the builder, then regenerate; all section numbers are live references.
\begingroup
\newlength{\taxonomyunit}
\setlength{\taxonomyunit}{\dimexpr\textwidth/1050\relax}
\definecolor{taxpolicy}{HTML}{E2F2FC}
\definecolor{taxinfra}{HTML}{DCF6F0}
\definecolor{taxevolver}{HTML}{FFF0D3}
\definecolor{taxink}{HTML}{183747}
\definecolor{taxcell}{HTML}{F3F9FE}
\definecolor{taxinfracell}{HTML}{F3FCF8}
\definecolor{taxevolvercell}{HTML}{FFFBF3}
\definecolor{taxpolicyline}{HTML}{9BC6E2}
\definecolor{taxinfraline}{HTML}{98D5CA}
\definecolor{taxevolverline}{HTML}{E1C390}
\setlength{\XeTeXLinkMargin}{0pt}
\begin{figure*}[p]
\centering
\begin{tikzpicture}[x=\taxonomyunit,y=-\taxonomyunit]
\path[use as bounding box] (0,0) rectangle (1050,1428.0);
\fill[taxcell] (0,0) rectangle (1050,1428.0);
\fill[taxpolicy] (0,0) rectangle (1050,50);
\node[anchor=north west,inner sep=0,text width=1038\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (6,6) {{\bfseries (a) Agent as Actor}\enspace \S\,\ref{sec:policy}\\[1pt]The agent directs robot task execution through supplied observation and action interfaces.};
\fill[taxpolicy] (123,50) rectangle (499,160);
\node[anchor=north west,inner sep=0,text width=364\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (129,56) {{\bfseries A1 Behavior Selection}\enspace \S\,\ref{sec:policy-a1}\\[1pt]The agent specifies behaviors, targets, or trajectories for a fixed executor.};
\fill[taxpolicy] (499,50) rectangle (735,160);
\node[anchor=north west,inner sep=0,text width=224\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (505,56) {{\bfseries A2 Tool Orchestration}\enspace \S\,\ref{sec:policy-a2}\\[1pt]The agent selects existing execution APIs, supplies arguments, and coordinates their use.};
\fill[taxpolicy] (735,50) rectangle (1050,160);
\node[anchor=north west,inner sep=0,text width=303\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (741,56) {{\bfseries A3 Code Synthesis}\enspace \S\,\ref{sec:policy-a3}\\[1pt]The agent writes executable logic, including conditions, loops, or computations, and may reuse APIs.};
\node[anchor=north west,inner sep=0,font={\fontsize{5}{6}\selectfont},text=taxink] at (129,119) {Without environmental observation:};
\node[anchor=north west,inner sep=0] at (123,132) {\includegraphics[width=376\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-29.pdf}};
\node[anchor=north west,inner sep=0] at (129.00000,138.00000) {\hyperlink{cite.huang2022zeroshotplanner}{\XeTeXLinkBox{\phantom{\rule{96.02350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (228.52350,138.00000) {\hyperlink{cite.li2026fromw1}{\XeTeXLinkBox{\phantom{\rule{43.68100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\fill[taxpolicy] (0,160) rectangle (123,690.0);
\node[anchor=north west,inner sep=0,text width=111\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (6,166) {{\bfseries O1 Sensory Inputs}\enspace \S\,\ref{sec:policy-o1}\\[1pt]Decisions start from sensory inputs; agent-built perception remains O1.};
\fill[taxcell] (123,160) rectangle (499,205);
\node[anchor=north west,inner sep=0,text width=364\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (129,166) {{\bfseries Code}\enspace \S\,\ref{sec:policy-a1-code}\\[1pt]A fixed programmed executor realizes behavior requests.};
\node[anchor=north west,inner sep=0] at (123,205) {\includegraphics[width=376\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-00.pdf}};
\node[anchor=north west,inner sep=0] at (129.00000,211.00000) {\hyperlink{cite.sref260219983}{\XeTeXLinkBox{\phantom{\rule{76.56700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (209.06700,211.00000) {\hyperlink{cite.yu2026physladder}{\XeTeXLinkBox{\phantom{\rule{50.91550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (263.48250,211.00000) {\hyperlink{cite.audit260938948}{\XeTeXLinkBox{\phantom{\rule{60.19750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (327.18000,211.00000) {\hyperlink{cite.espinola2026llmlibero}{\XeTeXLinkBox{\phantom{\rule{59.20000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (389.88000,211.00000) {\hyperlink{cite.tian2026physevo}{\XeTeXLinkBox{\phantom{\rule{36.80350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (430.18350,211.00000) {\hyperlink{cite.fu2024limsim}{\XeTeXLinkBox{\phantom{\rule{45.30850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,227.00000) {\hyperlink{cite.li2024manipllm}{\XeTeXLinkBox{\phantom{\rule{47.98600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (180.48600,227.00000) {\hyperlink{cite.liu2026robotaembed}{\XeTeXLinkBox{\phantom{\rule{64.05100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (248.03700,227.00000) {\hyperlink{cite.berman2026embody}{\XeTeXLinkBox{\phantom{\rule{36.22600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (287.76300,227.00000) {\hyperlink{cite.roboicl2026}{\XeTeXLinkBox{\phantom{\rule{38.29450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (329.55750,227.00000) {\hyperlink{cite.audit251102239}{\XeTeXLinkBox{\phantom{\rule{24.07750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (357.13500,227.00000) {\hyperlink{cite.wei2026scoper}{\XeTeXLinkBox{\phantom{\rule{38.21050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (398.84550,227.00000) {\hyperlink{cite.duan2024multimodaldrivingtokens}{\XeTeXLinkBox{\phantom{\rule{66.35050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,243.00000) {\hyperlink{cite.sensenova2026embodied}{\XeTeXLinkBox{\phantom{\rule{89.66050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (222.16050,243.00000) {\hyperlink{cite.audit260920388}{\XeTeXLinkBox{\phantom{\rule{49.78150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (275.44200,243.00000) {\hyperlink{cite.wang2026insight}{\XeTeXLinkBox{\phantom{\rule{32.80300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (311.74500,243.00000) {\hyperlink{cite.grid30}{\XeTeXLinkBox{\phantom{\rule{18.86950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (334.11450,243.00000) {\hyperlink{cite.xref260220119}{\XeTeXLinkBox{\phantom{\rule{41.73850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (379.35300,243.00000) {\hyperlink{cite.sref260407774}{\XeTeXLinkBox{\phantom{\rule{47.92300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (430.77600,243.00000) {\hyperlink{cite.chen2025goalvla}{\XeTeXLinkBox{\phantom{\rule{41.93800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,259.00000) {\hyperlink{cite.gptpolicy2026}{\XeTeXLinkBox{\phantom{\rule{48.58450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (181.08450,259.00000) {\hyperlink{cite.via}{\XeTeXLinkBox{\phantom{\rule{16.72750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (201.31200,259.00000) {\hyperlink{cite.yang2026astranomy}{\XeTeXLinkBox{\phantom{\rule{47.53450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (252.34650,259.00000) {\hyperlink{cite.audit260729600}{\XeTeXLinkBox{\phantom{\rule{46.61050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (302.45700,259.00000) {\hyperlink{cite.audit260919554}{\XeTeXLinkBox{\phantom{\rule{39.72250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (345.67950,259.00000) {\hyperlink{cite.xref250302247}{\XeTeXLinkBox{\phantom{\rule{36.19450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (385.37400,259.00000) {\hyperlink{cite.cui2023drivemlm}{\XeTeXLinkBox{\phantom{\rule{47.25100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (436.12500,259.00000) {\hyperlink{cite.boyle2025robotxr1}{\XeTeXLinkBox{\phantom{\rule{41.06650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,275.00000) {\hyperlink{cite.yu2026maniskillformer}{\XeTeXLinkBox{\phantom{\rule{73.85800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (206.35800,275.00000) {\hyperlink{cite.xref261017350}{\XeTeXLinkBox{\phantom{\rule{73.32250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (283.18050,275.00000) {\hyperlink{cite.zhang2026commcp}{\XeTeXLinkBox{\phantom{\rule{42.03250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (328.71300,275.00000) {\hyperlink{cite.xref260307997}{\XeTeXLinkBox{\phantom{\rule{54.44350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (386.65650,275.00000) {\hyperlink{cite.audit260310682}{\XeTeXLinkBox{\phantom{\rule{26.04100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (416.19750,275.00000) {\hyperlink{cite.yang2026robotworld}{\XeTeXLinkBox{\phantom{\rule{53.30950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,291.00000) {\hyperlink{cite.embodiedjev}{\XeTeXLinkBox{\phantom{\rule{57.65650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (190.15650,291.00000) {\hyperlink{cite.lin2026fastharness}{\XeTeXLinkBox{\phantom{\rule{54.08650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (247.74300,291.00000) {\hyperlink{cite.grid60}{\XeTeXLinkBox{\phantom{\rule{19.98250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (271.22550,291.00000) {\hyperlink{cite.ghasemzadehkakroudi2026conversational}{\XeTeXLinkBox{\phantom{\rule{54.08650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (328.81200,291.00000) {\hyperlink{cite.audit260722014}{\XeTeXLinkBox{\phantom{\rule{61.42600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (393.73800,291.00000) {\hyperlink{cite.grid79}{\XeTeXLinkBox{\phantom{\rule{31.70050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (428.93850,291.00000) {\hyperlink{cite.audit250508548}{\XeTeXLinkBox{\phantom{\rule{18.72250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (451.16100,291.00000) {\hyperlink{cite.tanaka2026taczero}{\XeTeXLinkBox{\phantom{\rule{35.39650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,307.00000) {\hyperlink{cite.xref240903966}{\XeTeXLinkBox{\phantom{\rule{36.80350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (169.30350,307.00000) {\hyperlink{cite.grid34}{\XeTeXLinkBox{\phantom{\rule{91.78150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (264.58500,307.00000) {\hyperlink{cite.audit260939507}{\XeTeXLinkBox{\phantom{\rule{64.97500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (333.06000,307.00000) {\hyperlink{cite.yuan2025robopoint}{\XeTeXLinkBox{\phantom{\rule{71.78950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (408.34950,307.00000) {\hyperlink{cite.audit260213591}{\XeTeXLinkBox{\phantom{\rule{42.69400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,323.00000) {\hyperlink{cite.xiong2025aicmllm}{\XeTeXLinkBox{\phantom{\rule{47.40850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (179.90850,323.00000) {\hyperlink{cite.grid52}{\XeTeXLinkBox{\phantom{\rule{73.38550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (256.79400,323.00000) {\hyperlink{cite.yao2026frontier}{\XeTeXLinkBox{\phantom{\rule{60.11350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (320.40750,323.00000) {\hyperlink{cite.leet2026bitter}{\XeTeXLinkBox{\phantom{\rule{56.81650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (380.72400,323.00000) {\hyperlink{cite.se3labs2026agentic}{\XeTeXLinkBox{\phantom{\rule{38.38900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (422.61300,323.00000) {\hyperlink{cite.robocoliseum2026agent2act}{\XeTeXLinkBox{\phantom{\rule{44.75200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,339.00000) {\hyperlink{cite.audit250320020}{\XeTeXLinkBox{\phantom{\rule{47.21950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (179.71950,339.00000) {\hyperlink{cite.su2026astra}{\XeTeXLinkBox{\phantom{\rule{61.68850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (244.90800,339.00000) {\hyperlink{cite.lykov2025physicalagent}{\XeTeXLinkBox{\phantom{\rule{60.88000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (309.28800,339.00000) {\hyperlink{cite.audit260313528}{\XeTeXLinkBox{\phantom{\rule{48.44800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (361.23600,339.00000) {\hyperlink{cite.xref261015814}{\XeTeXLinkBox{\phantom{\rule{35.32300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (400.05900,339.00000) {\hyperlink{cite.roboharm2026}{\XeTeXLinkBox{\phantom{\rule{48.17500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (451.73400,339.00000) {\hyperlink{cite.lin2026acdc}{\XeTeXLinkBox{\phantom{\rule{27.05950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,355.00000) {\hyperlink{cite.wu2026contactcode}{\XeTeXLinkBox{\phantom{\rule{58.45450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (190.95450,355.00000) {\hyperlink{cite.wu2026memoryharnesses}{\XeTeXLinkBox{\phantom{\rule{92.62150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (287.07600,355.00000) {\hyperlink{cite.lee2026beyondcse}{\XeTeXLinkBox{\phantom{\rule{49.51900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (340.09500,355.00000) {\hyperlink{cite.chang2026scip}{\XeTeXLinkBox{\phantom{\rule{22.11400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (365.70900,355.00000) {\hyperlink{cite.yoo2026onestepplanner}{\XeTeXLinkBox{\phantom{\rule{76.94500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (446.15400,355.00000) {\hyperlink{cite.gao2025arcadia}{\XeTeXLinkBox{\phantom{\rule{33.39100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,371.00000) {\hyperlink{cite.zhang2025omnivic}{\XeTeXLinkBox{\phantom{\rule{41.88550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (174.38550,371.00000) {\hyperlink{cite.ramrakhya2025autoask}{\XeTeXLinkBox{\phantom{\rule{36.47800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (214.36350,371.00000) {\hyperlink{cite.sun2026pi05callastra}{\XeTeXLinkBox{\phantom{\rule{49.80250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (267.66600,371.00000) {\hyperlink{cite.yang2026proagentphysical}{\XeTeXLinkBox{\phantom{\rule{79.90600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (351.07200,371.00000) {\hyperlink{cite.yuan2026embodiedr15}{\XeTeXLinkBox{\phantom{\rule{66.56050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (421.13250,371.00000) {\hyperlink{cite.zeng2026lexp}{\XeTeXLinkBox{\phantom{\rule{24.60250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (449.23500,371.00000) {\hyperlink{cite.pear2026}{\XeTeXLinkBox{\phantom{\rule{24.93850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,387.00000) {\hyperlink{cite.luo2026handson}{\XeTeXLinkBox{\phantom{\rule{71.28550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (203.78550,387.00000) {\hyperlink{cite.guo2026nanoastra}{\XeTeXLinkBox{\phantom{\rule{44.76250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (252.04800,387.00000) {\hyperlink{cite.yi2026easg}{\XeTeXLinkBox{\phantom{\rule{25.30600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (280.85400,387.00000) {\hyperlink{cite.zhou2026navigent}{\XeTeXLinkBox{\phantom{\rule{39.65950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (324.01350,387.00000) {\hyperlink{cite.embodiedbench}{\XeTeXLinkBox{\phantom{\rule{8.82000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (336.33350,387.00000) {\hyperlink{cite.zhou2026gptgear}{\XeTeXLinkBox{\phantom{\rule{11.94000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (351.77350,387.00000) {\hyperlink{cite.zhou2026navgpt3}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (367.27350,387.00000) {\hyperlink{cite.audit260939915}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (383.52350,387.00000) {\hyperlink{cite.nasiriany2024pivot}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (399.02350,387.00000) {\hyperlink{cite.audit260922966}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{11.91748\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (415.27350,387.00000) {\hyperlink{cite.audit261010388}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (431.52350,387.00000) {\hyperlink{cite.yang2026tactalent}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (447.77350,387.00000) {\hyperlink{cite.audit260909808}{\XeTeXLinkBox{\phantom{\rule{22.33504\taxonomyunit}{13.50000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (473.60854,387.00000) {\hyperlink{cite.grid62}{\XeTeXLinkBox{\phantom{\rule{11.94961\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,403.00000) {\hyperlink{cite.inspectrobots2026}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{9.59252\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (145.25000,403.00000) {\hyperlink{cite.roboprobe2026}{\XeTeXLinkBox{\phantom{\rule{50.34000\taxonomyunit}{9.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (199.09000,403.00000) {\hyperlink{cite.showharness}{\XeTeXLinkBox{\phantom{\rule{78.40504\taxonomyunit}{9.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (280.99504,403.00000) {\hyperlink{cite.sharma2026roboarcade}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (297.24504,403.00000) {\hyperlink{cite.wang2026atlasva}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\fill[taxcell] (123,425.0) rectangle (499,470.0);
\node[anchor=north west,inner sep=0,text width=364\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (129,431.0) {{\bfseries Model}\enspace \S\,\ref{sec:policy-a1-model}\\[1pt]A fixed learned executor realizes selected behaviors.};
\node[anchor=north west,inner sep=0] at (123,470.0) {\includegraphics[width=376\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-01.pdf}};
\node[anchor=north west,inner sep=0] at (129.00000,476.00000) {\hyperlink{cite.audit250617561}{\XeTeXLinkBox{\phantom{\rule{35.08150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (167.58150,476.00000) {\hyperlink{cite.sref260705377}{\XeTeXLinkBox{\phantom{\rule{29.38000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (200.46150,476.00000) {\hyperlink{cite.audit260911561}{\XeTeXLinkBox{\phantom{\rule{48.77350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (252.73500,476.00000) {\hyperlink{cite.audit260727599}{\XeTeXLinkBox{\phantom{\rule{93.26200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (349.49700,476.00000) {\hyperlink{cite.audit260923578}{\XeTeXLinkBox{\phantom{\rule{41.74900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (394.74600,476.00000) {\hyperlink{cite.chen2026rmbench}{\XeTeXLinkBox{\phantom{\rule{32.32000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (430.56600,476.00000) {\hyperlink{cite.jiang2025galaxeag0}{\XeTeXLinkBox{\phantom{\rule{49.01500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,492.00000) {\hyperlink{cite.gong2026abotn1}{\XeTeXLinkBox{\phantom{\rule{36.62500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (169.12500,492.00000) {\hyperlink{cite.audit260924124}{\XeTeXLinkBox{\phantom{\rule{75.27550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (247.90050,492.00000) {\hyperlink{cite.zhang2026atomicvla}{\XeTeXLinkBox{\phantom{\rule{49.23550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (300.63600,492.00000) {\hyperlink{cite.schakkal2025hierarchical}{\XeTeXLinkBox{\phantom{\rule{29.82100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (333.95700,492.00000) {\hyperlink{cite.audit260213193}{\XeTeXLinkBox{\phantom{\rule{75.30700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (412.76400,492.00000) {\hyperlink{cite.audit261002161}{\XeTeXLinkBox{\phantom{\rule{41.93800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,508.00000) {\hyperlink{cite.audit230303378}{\XeTeXLinkBox{\phantom{\rule{35.49100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (167.99100,508.00000) {\hyperlink{cite.audit260510921}{\XeTeXLinkBox{\phantom{\rule{70.44550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (241.93650,508.00000) {\hyperlink{cite.ye2025robofac}{\XeTeXLinkBox{\phantom{\rule{40.68850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (286.12500,508.00000) {\hyperlink{cite.audit260816885}{\XeTeXLinkBox{\phantom{\rule{32.23600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (321.86100,508.00000) {\hyperlink{cite.vlaastools2026}{\XeTeXLinkBox{\phantom{\rule{62.54950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (387.91050,508.00000) {\hyperlink{cite.ma2026cyclevla}{\XeTeXLinkBox{\phantom{\rule{41.23450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (432.64500,508.00000) {\hyperlink{cite.lee2025graspcorrect}{\XeTeXLinkBox{\phantom{\rule{58.54900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,524.00000) {\hyperlink{cite.zhang2025adadrive}{\XeTeXLinkBox{\phantom{\rule{40.80400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (173.30400,524.00000) {\hyperlink{cite.du2026sera}{\XeTeXLinkBox{\phantom{\rule{24.71800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (201.52200,524.00000) {\hyperlink{cite.audit261003615}{\XeTeXLinkBox{\phantom{\rule{123.40750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (328.42950,524.00000) {\hyperlink{cite.sref260902653}{\XeTeXLinkBox{\phantom{\rule{25.39000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (357.31950,524.00000) {\hyperlink{cite.sridhar2026memer}{\XeTeXLinkBox{\phantom{\rule{35.35450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (396.17400,524.00000) {\hyperlink{cite.hu20262am}{\XeTeXLinkBox{\phantom{\rule{20.41300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (420.08700,524.00000) {\hyperlink{cite.fang2025robix}{\XeTeXLinkBox{\phantom{\rule{25.32700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,540.00000) {\hyperlink{cite.agenticrobot}{\XeTeXLinkBox{\phantom{\rule{60.88000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (193.38000,540.00000) {\hyperlink{cite.yin2026alldaynav}{\XeTeXLinkBox{\phantom{\rule{45.72850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (242.60850,540.00000) {\hyperlink{cite.geminiroboticsteam2025geminirobotics15}{\XeTeXLinkBox{\phantom{\rule{85.29250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (331.40100,540.00000) {\hyperlink{cite.audit260610267}{\XeTeXLinkBox{\phantom{\rule{58.89550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (393.79650,540.00000) {\hyperlink{cite.sref260305185}{\XeTeXLinkBox{\phantom{\rule{74.88700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,556.00000) {\hyperlink{cite.sensenova2026embodied}{\XeTeXLinkBox{\phantom{\rule{89.66050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (222.16050,556.00000) {\hyperlink{cite.black2024susie}{\XeTeXLinkBox{\phantom{\rule{27.20650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (252.86700,556.00000) {\hyperlink{cite.audit260703449}{\XeTeXLinkBox{\phantom{\rule{24.87550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (281.24250,556.00000) {\hyperlink{cite.gu2026harnesswam}{\XeTeXLinkBox{\phantom{\rule{60.94300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (345.68550,556.00000) {\hyperlink{cite.grid22}{\XeTeXLinkBox{\phantom{\rule{39.02950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (388.21500,556.00000) {\hyperlink{cite.wang2026insight}{\XeTeXLinkBox{\phantom{\rule{32.80300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (424.51800,556.00000) {\hyperlink{cite.li2025lmm3dp}{\XeTeXLinkBox{\phantom{\rule{45.03550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,572.00000) {\hyperlink{cite.si250606658}{\XeTeXLinkBox{\phantom{\rule{27.89950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (160.39950,572.00000) {\hyperlink{cite.grid24}{\XeTeXLinkBox{\phantom{\rule{24.28750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (188.18700,572.00000) {\hyperlink{cite.chen2026astrarobomme}{\XeTeXLinkBox{\phantom{\rule{84.47350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (276.16050,572.00000) {\hyperlink{cite.zhong2025dexgraspvla}{\XeTeXLinkBox{\phantom{\rule{61.01650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (340.67700,572.00000) {\hyperlink{cite.wang2025odyssey}{\XeTeXLinkBox{\phantom{\rule{43.68100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (387.85800,572.00000) {\hyperlink{cite.dong2024zeroshotdriving}{\XeTeXLinkBox{\phantom{\rule{79.26550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,588.00000) {\hyperlink{cite.zhang2026veritas}{\XeTeXLinkBox{\phantom{\rule{40.64650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (173.14650,588.00000) {\hyperlink{cite.humanclaw}{\XeTeXLinkBox{\phantom{\rule{61.19500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (237.84150,588.00000) {\hyperlink{cite.grid25}{\XeTeXLinkBox{\phantom{\rule{43.94350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (285.28500,588.00000) {\hyperlink{cite.torne2026mem}{\XeTeXLinkBox{\phantom{\rule{24.39250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (313.17750,588.00000) {\hyperlink{cite.li2026sentinelvla}{\XeTeXLinkBox{\phantom{\rule{57.71950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (374.39700,588.00000) {\hyperlink{cite.zhang2025robochemist}{\XeTeXLinkBox{\phantom{\rule{58.87450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,604.00000) {\hyperlink{cite.knowin2026knowinagent}{\XeTeXLinkBox{\phantom{\rule{62.86450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (195.36450,604.00000) {\hyperlink{cite.sref260612299}{\XeTeXLinkBox{\phantom{\rule{56.77450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (255.63900,604.00000) {\hyperlink{cite.yin2026playworld}{\XeTeXLinkBox{\phantom{\rule{45.56050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (304.69950,604.00000) {\hyperlink{cite.robocerebra2025}{\XeTeXLinkBox{\phantom{\rule{56.85850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (365.05800,604.00000) {\hyperlink{cite.berman2026embody}{\XeTeXLinkBox{\phantom{\rule{36.22600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (404.78400,604.00000) {\hyperlink{cite.zhu2024rfst}{\XeTeXLinkBox{\phantom{\rule{23.48950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,620.00000) {\hyperlink{cite.shentu2024fromllmstoactions}{\XeTeXLinkBox{\phantom{\rule{94.66900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (227.16900,620.00000) {\hyperlink{cite.audit260910895}{\XeTeXLinkBox{\phantom{\rule{57.31000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (287.97900,620.00000) {\hyperlink{cite.rui2026semantichandoff}{\XeTeXLinkBox{\phantom{\rule{79.37050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (370.84950,620.00000) {\hyperlink{cite.peng2026slowbrain}{\XeTeXLinkBox{\phantom{\rule{23.39500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (397.74450,620.00000) {\hyperlink{cite.chou2026vflash}{\XeTeXLinkBox{\phantom{\rule{29.46400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,636.00000) {\hyperlink{cite.wu2026topology}{\XeTeXLinkBox{\phantom{\rule{88.70500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (221.20500,636.00000) {\hyperlink{cite.dai2026mira}{\XeTeXLinkBox{\phantom{\rule{25.63150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (250.33650,636.00000) {\hyperlink{cite.zhang2026simplearm}{\XeTeXLinkBox{\phantom{\rule{51.91300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (305.74950,636.00000) {\hyperlink{cite.li2026gema}{\XeTeXLinkBox{\phantom{\rule{28.63450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (337.88400,636.00000) {\hyperlink{cite.song2025rationalvla}{\XeTeXLinkBox{\phantom{\rule{54.43300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (395.81700,636.00000) {\hyperlink{cite.xu2024sinvig}{\XeTeXLinkBox{\phantom{\rule{31.87900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (431.19600,636.00000) {\hyperlink{cite.bjorck2026vesta}{\XeTeXLinkBox{\phantom{\rule{24.08800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,652.00000) {\hyperlink{cite.dao2026direct}{\XeTeXLinkBox{\phantom{\rule{36.49900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (168.99900,652.00000) {\hyperlink{cite.xie2026fastplans}{\XeTeXLinkBox{\phantom{\rule{43.64950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (216.14850,652.00000) {\hyperlink{cite.shi2026atomicwam}{\XeTeXLinkBox{\phantom{\rule{60.17650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (279.82500,652.00000) {\hyperlink{cite.wu2026emboharness}{\XeTeXLinkBox{\phantom{\rule{65.62600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (348.95100,652.00000) {\hyperlink{cite.hu2026applehalo}{\XeTeXLinkBox{\phantom{\rule{27.03850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (379.48950,652.00000) {\hyperlink{cite.wei2026roboatom}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (395.73950,652.00000) {\hyperlink{cite.audit261003476}{\XeTeXLinkBox{\phantom{\rule{32.00000\taxonomyunit}{8.32000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (431.23950,652.00000) {\hyperlink{cite.xia2025phoenix}{\XeTeXLinkBox{\phantom{\rule{8.44583\taxonomyunit}{11.20000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (443.18533,652.00000) {\hyperlink{cite.wu2026galatea}{\XeTeXLinkBox{\phantom{\rule{10.59000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (457.27533,652.00000) {\hyperlink{cite.li2025hamster}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (473.52533,652.00000) {\hyperlink{cite.cheng2024navila}{\XeTeXLinkBox{\phantom{\rule{12.69748\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,668.00000) {\hyperlink{cite.zhou2026navgpt3}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (144.50000,668.00000) {\hyperlink{cite.grid62}{\XeTeXLinkBox{\phantom{\rule{11.94961\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (159.94961,668.00000) {\hyperlink{cite.wei2025dualvln}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{9.91496\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (176.19961,668.00000) {\hyperlink{cite.jiang2024senna}{\XeTeXLinkBox{\phantom{\rule{9.03465\taxonomyunit}{11.20000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (188.73425,668.00000) {\hyperlink{cite.huang2025thinkact}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (499,160) {\includegraphics[width=236\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-02.pdf}};
\node[anchor=north west,inner sep=0] at (505.00000,166.00000) {\hyperlink{cite.ma2026atpvpdsg}{\XeTeXLinkBox{\phantom{\rule{58.02250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (566.52250,166.00000) {\hyperlink{cite.audit250111858}{\XeTeXLinkBox{\phantom{\rule{67.66375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (637.68625,166.00000) {\hyperlink{cite.audit250216707}{\XeTeXLinkBox{\phantom{\rule{89.23000\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,182.00000) {\hyperlink{cite.yang2026astranomy}{\XeTeXLinkBox{\phantom{\rule{50.90125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (559.40125,182.00000) {\hyperlink{cite.esibench2026}{\XeTeXLinkBox{\phantom{\rule{50.04625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (612.94750,182.00000) {\hyperlink{cite.autonomous2026lampos}{\XeTeXLinkBox{\phantom{\rule{37.43500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (653.88250,182.00000) {\hyperlink{cite.yu2026physladder}{\XeTeXLinkBox{\phantom{\rule{54.52375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,198.00000) {\hyperlink{cite.audit250312533}{\XeTeXLinkBox{\phantom{\rule{37.40125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (545.90125,198.00000) {\hyperlink{cite.wang2026insight}{\XeTeXLinkBox{\phantom{\rule{35.11750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (584.51875,198.00000) {\hyperlink{cite.recova2026}{\XeTeXLinkBox{\phantom{\rule{32.93500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (620.95375,198.00000) {\hyperlink{cite.li2026robouse}{\XeTeXLinkBox{\phantom{\rule{41.41750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (665.87125,198.00000) {\hyperlink{cite.cardenas2026rosclaw}{\XeTeXLinkBox{\phantom{\rule{43.98250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,214.00000) {\hyperlink{cite.grid23}{\XeTeXLinkBox{\phantom{\rule{24.17125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (532.67125,214.00000) {\hyperlink{cite.wang2026carryon}{\XeTeXLinkBox{\phantom{\rule{40.27000\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (576.44125,214.00000) {\hyperlink{cite.xie2026opengeminiharness}{\XeTeXLinkBox{\phantom{\rule{102.48250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,230.00000) {\hyperlink{cite.su2026astra}{\XeTeXLinkBox{\phantom{\rule{66.06625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (574.56625,230.00000) {\hyperlink{cite.xdof2026ember}{\XeTeXLinkBox{\phantom{\rule{41.74375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (619.81000,230.00000) {\hyperlink{cite.innate2026imitation}{\XeTeXLinkBox{\phantom{\rule{49.82125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (673.13125,230.00000) {\hyperlink{cite.anthropic2026mhs}{\XeTeXLinkBox{\phantom{\rule{24.37375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,246.00000) {\hyperlink{cite.shin2024socraticplanner}{\XeTeXLinkBox{\phantom{\rule{76.03375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (584.53375,246.00000) {\hyperlink{cite.me2026vlm}{\XeTeXLinkBox{\phantom{\rule{69.91375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (657.94750,246.00000) {\hyperlink{cite.li2026joyinside}{\XeTeXLinkBox{\phantom{\rule{70.07125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,262.00000) {\hyperlink{cite.huang2026stageguard}{\XeTeXLinkBox{\phantom{\rule{55.17625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (563.67625,262.00000) {\hyperlink{cite.si260221198}{\XeTeXLinkBox{\phantom{\rule{138.86500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (706.04125,262.00000) {\hyperlink{cite.cai2026esi}{\XeTeXLinkBox{\phantom{\rule{17.07250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,278.00000) {\hyperlink{cite.zhu2026leash}{\XeTeXLinkBox{\phantom{\rule{33.76750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (542.26750,278.00000) {\hyperlink{cite.xlanglab2026robowild}{\XeTeXLinkBox{\phantom{\rule{46.63750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (592.40500,278.00000) {\hyperlink{cite.xsquare2026xrharness}{\XeTeXLinkBox{\phantom{\rule{55.16500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,294.00000) {\hyperlink{cite.robochallengezero2026}{\XeTeXLinkBox{\phantom{\rule{93.42625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (601.92625,294.00000) {\hyperlink{cite.shan2026contactharness}{\XeTeXLinkBox{\phantom{\rule{77.15875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,310.00000) {\hyperlink{cite.chen2026ruibench}{\XeTeXLinkBox{\phantom{\rule{47.69500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (556.19500,310.00000) {\hyperlink{cite.wang2026justrua}{\XeTeXLinkBox{\phantom{\rule{39.50500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (599.20000,310.00000) {\hyperlink{cite.fan2026embodiedharness}{\XeTeXLinkBox{\phantom{\rule{90.58000\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,326.00000) {\hyperlink{cite.liu2026agenticroborl}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{8.16000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (521.25000,326.00000) {\hyperlink{cite.li2026spotter}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.62252\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (537.50000,326.00000) {\hyperlink{cite.zhang2026supernav}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (553.75000,326.00000) {\hyperlink{cite.harnessvla}{\XeTeXLinkBox{\phantom{\rule{15.62102\taxonomyunit}{15.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (572.87102,326.00000) {\hyperlink{cite.harnessvla}{\XeTeXLinkBox{\phantom{\rule{36.99047\taxonomyunit}{9.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (735,160) {\includegraphics[width=315\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-03.pdf}};
\node[anchor=north west,inner sep=0] at (741.00000,166.00000) {\hyperlink{cite.hu2026coap}{\XeTeXLinkBox{\phantom{\rule{22.72000\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (767.22000,166.00000) {\hyperlink{cite.rao2026argon}{\XeTeXLinkBox{\phantom{\rule{72.64750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (843.36750,166.00000) {\hyperlink{cite.xref240618915}{\XeTeXLinkBox{\phantom{\rule{99.99625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (946.86375,166.00000) {\hyperlink{cite.audit260931770}{\XeTeXLinkBox{\phantom{\rule{74.66125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,182.00000) {\hyperlink{cite.li2026embodiedevo}{\XeTeXLinkBox{\phantom{\rule{65.27875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (809.77875,182.00000) {\hyperlink{cite.zhang2026localrecovery}{\XeTeXLinkBox{\phantom{\rule{68.35000\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (881.62875,182.00000) {\hyperlink{cite.grid83}{\XeTeXLinkBox{\phantom{\rule{61.71250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (946.84125,182.00000) {\hyperlink{cite.liang2026robofoundry}{\XeTeXLinkBox{\phantom{\rule{63.17500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,198.00000) {\hyperlink{cite.artificialanalysis2026robotics}{\XeTeXLinkBox{\phantom{\rule{57.78625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (802.28625,198.00000) {\hyperlink{cite.zhang2026bigym2}{\XeTeXLinkBox{\phantom{\rule{49.16875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (854.95500,198.00000) {\hyperlink{cite.boiko2023coscientist}{\XeTeXLinkBox{\phantom{\rule{51.83500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (910.29000,198.00000) {\hyperlink{cite.audit261002459}{\XeTeXLinkBox{\phantom{\rule{46.43500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (960.22500,198.00000) {\hyperlink{cite.sref251221220}{\XeTeXLinkBox{\phantom{\rule{44.15125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (1007.87625,198.00000) {\hyperlink{cite.audit260937359}{\XeTeXLinkBox{\phantom{\rule{32.93500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,214.00000) {\hyperlink{cite.song2026glide}{\XeTeXLinkBox{\phantom{\rule{32.22625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (776.72625,214.00000) {\hyperlink{cite.lim2026lithe}{\XeTeXLinkBox{\phantom{\rule{31.43875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (811.66500,214.00000) {\hyperlink{cite.xref250104268}{\XeTeXLinkBox{\phantom{\rule{40.30375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (855.46875,214.00000) {\hyperlink{cite.grid62}{\XeTeXLinkBox{\phantom{\rule{41.13625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (900.10500,214.00000) {\hyperlink{cite.bai2026skillrsi}{\XeTeXLinkBox{\phantom{\rule{41.78875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (945.39375,214.00000) {\hyperlink{cite.oikawa2026wetrobo}{\XeTeXLinkBox{\phantom{\rule{43.43125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (992.32500,214.00000) {\hyperlink{cite.kumar2026aor}{\XeTeXLinkBox{\phantom{\rule{21.62875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (1017.45375,214.00000) {\hyperlink{cite.huang2026rax}{\XeTeXLinkBox{\phantom{\rule{21.22375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,230.00000) {\hyperlink{cite.roboskill2026}{\XeTeXLinkBox{\phantom{\rule{44.41000\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (788.91000,230.00000) {\hyperlink{cite.li2026robouse}{\XeTeXLinkBox{\phantom{\rule{41.41750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (833.82750,230.00000) {\hyperlink{cite.se3labs2026agentic}{\XeTeXLinkBox{\phantom{\rule{41.10250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (878.43000,230.00000) {\hyperlink{cite.gao2026embodiedlab}{\XeTeXLinkBox{\phantom{\rule{64.68250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (946.61250,230.00000) {\hyperlink{cite.hu2026dexgpt}{\XeTeXLinkBox{\phantom{\rule{38.53750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,246.00000) {\hyperlink{cite.memmel2026sphere}{\XeTeXLinkBox{\phantom{\rule{89.46625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (833.96625,246.00000) {\hyperlink{cite.kinex2026}{\XeTeXLinkBox{\phantom{\rule{27.18625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (864.65250,246.00000) {\hyperlink{cite.lyu2026codeactionbench}{\XeTeXLinkBox{\phantom{\rule{82.81750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (950.97000,246.00000) {\hyperlink{cite.izzo2026multimodalbt}{\XeTeXLinkBox{\phantom{\rule{69.72250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,262.00000) {\hyperlink{cite.berman2026embody}{\XeTeXLinkBox{\phantom{\rule{64.73875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (809.23875,262.00000) {\hyperlink{cite.chen2026ruibench}{\XeTeXLinkBox{\phantom{\rule{47.69500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (860.43375,262.00000) {\hyperlink{cite.he2026acap}{\XeTeXLinkBox{\phantom{\rule{26.78125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (890.71500,262.00000) {\hyperlink{cite.tessler2026metatron}{\XeTeXLinkBox{\phantom{\rule{43.71250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (937.92750,262.00000) {\hyperlink{cite.agp}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (954.17750,262.00000) {\hyperlink{cite.embodiedfirstexam2026}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (970.42750,262.00000) {\hyperlink{cite.lee2026flybycodeembodiedcodingagents}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\fill[taxpolicy] (0,690.0) rectangle (123,1092.0);
\node[anchor=north west,inner sep=0,text width=111\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (6,696.0) {{\bfseries O2 Perception Tools}\enspace \S\,\ref{sec:policy-o2}\\[1pt]Decisions use supplied semantic or geometric perception tools or outputs.};
\fill[taxcell] (123,690.0) rectangle (499,735.0);
\node[anchor=north west,inner sep=0,text width=364\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (129,696.0) {{\bfseries Code}\enspace \S\,\ref{sec:policy-a1-code}\\[1pt]A fixed programmed executor realizes behavior requests.};
\node[anchor=north west,inner sep=0] at (123,735.0) {\includegraphics[width=376\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-04.pdf}};
\node[anchor=north west,inner sep=0] at (129.00000,741.00000) {\hyperlink{cite.tian2026abotagentos}{\XeTeXLinkBox{\phantom{\rule{63.63100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (196.13100,741.00000) {\hyperlink{cite.grid31}{\XeTeXLinkBox{\phantom{\rule{44.99350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (244.62450,741.00000) {\hyperlink{cite.xref260628397}{\XeTeXLinkBox{\phantom{\rule{61.01650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (309.14100,741.00000) {\hyperlink{cite.sref260829379}{\XeTeXLinkBox{\phantom{\rule{79.45450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (392.09550,741.00000) {\hyperlink{cite.language2rewards2023}{\XeTeXLinkBox{\phantom{\rule{92.31700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,757.00000) {\hyperlink{cite.embodiedjev}{\XeTeXLinkBox{\phantom{\rule{57.65650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (190.15650,757.00000) {\hyperlink{cite.grid53}{\XeTeXLinkBox{\phantom{\rule{58.02400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (251.68050,757.00000) {\hyperlink{cite.grid56}{\XeTeXLinkBox{\phantom{\rule{57.40450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (312.58500,757.00000) {\hyperlink{cite.audit251011660}{\XeTeXLinkBox{\phantom{\rule{48.21700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (364.30200,757.00000) {\hyperlink{cite.grid37}{\XeTeXLinkBox{\phantom{\rule{57.46750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (425.26950,757.00000) {\hyperlink{cite.nvlabs2026aspirecode}{\XeTeXLinkBox{\phantom{\rule{55.53550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,773.00000) {\hyperlink{cite.xref240915146}{\XeTeXLinkBox{\phantom{\rule{54.26500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (186.76500,773.00000) {\hyperlink{cite.si260603509}{\XeTeXLinkBox{\phantom{\rule{55.95550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (246.22050,773.00000) {\hyperlink{cite.xref260314807}{\XeTeXLinkBox{\phantom{\rule{52.88950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (302.61000,773.00000) {\hyperlink{cite.omnimanip2025}{\XeTeXLinkBox{\phantom{\rule{53.16250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (359.27250,773.00000) {\hyperlink{cite.sref260312939}{\XeTeXLinkBox{\phantom{\rule{53.99200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (416.76450,773.00000) {\hyperlink{cite.xiong2025aicmllm}{\XeTeXLinkBox{\phantom{\rule{47.40850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,789.00000) {\hyperlink{cite.grid35}{\XeTeXLinkBox{\phantom{\rule{51.82900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (184.32900,789.00000) {\hyperlink{cite.xref230911382}{\XeTeXLinkBox{\phantom{\rule{50.65300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (238.48200,789.00000) {\hyperlink{cite.grid38}{\XeTeXLinkBox{\phantom{\rule{51.83950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (293.82150,789.00000) {\hyperlink{cite.xref260305621}{\XeTeXLinkBox{\phantom{\rule{31.21750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (328.53900,789.00000) {\hyperlink{cite.ravichandran2025roboguard}{\XeTeXLinkBox{\phantom{\rule{49.84450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (381.88350,789.00000) {\hyperlink{cite.xref250109307}{\XeTeXLinkBox{\phantom{\rule{52.37500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (437.75850,789.00000) {\hyperlink{cite.lou2026knowbody}{\XeTeXLinkBox{\phantom{\rule{47.19850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,805.00000) {\hyperlink{cite.audit230211649}{\XeTeXLinkBox{\phantom{\rule{42.99850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (175.49850,805.00000) {\hyperlink{cite.xref240918794}{\XeTeXLinkBox{\phantom{\rule{44.77300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (223.77150,805.00000) {\hyperlink{cite.xref240913682}{\XeTeXLinkBox{\phantom{\rule{66.29800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (293.56950,805.00000) {\hyperlink{cite.grid59}{\XeTeXLinkBox{\phantom{\rule{47.04100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (344.11050,805.00000) {\hyperlink{cite.grid42}{\XeTeXLinkBox{\phantom{\rule{43.17700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (390.78750,805.00000) {\hyperlink{cite.grid32}{\XeTeXLinkBox{\phantom{\rule{44.83600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (439.12350,805.00000) {\hyperlink{cite.xref250302698}{\XeTeXLinkBox{\phantom{\rule{39.96400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,821.00000) {\hyperlink{cite.audit260402318}{\XeTeXLinkBox{\phantom{\rule{39.47050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (171.97050,821.00000) {\hyperlink{cite.audit260927526}{\XeTeXLinkBox{\phantom{\rule{42.58900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (218.05950,821.00000) {\hyperlink{cite.audit240106949}{\XeTeXLinkBox{\phantom{\rule{40.89850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (262.45800,821.00000) {\hyperlink{cite.si260302623}{\XeTeXLinkBox{\phantom{\rule{39.12400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (305.08200,821.00000) {\hyperlink{cite.audit241105755}{\XeTeXLinkBox{\phantom{\rule{36.34150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (344.92350,821.00000) {\hyperlink{cite.audit260923841}{\XeTeXLinkBox{\phantom{\rule{42.13750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (390.56100,821.00000) {\hyperlink{cite.coela}{\XeTeXLinkBox{\phantom{\rule{29.86300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (423.92400,821.00000) {\hyperlink{cite.grid46}{\XeTeXLinkBox{\phantom{\rule{35.98450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (463.40850,821.00000) {\hyperlink{cite.grid63}{\XeTeXLinkBox{\phantom{\rule{25.74700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,837.00000) {\hyperlink{cite.audit260706501}{\XeTeXLinkBox{\phantom{\rule{30.56650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (163.06650,837.00000) {\hyperlink{cite.xref250421716}{\XeTeXLinkBox{\phantom{\rule{36.02650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (202.59300,837.00000) {\hyperlink{cite.audit240205188}{\XeTeXLinkBox{\phantom{\rule{33.39100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (239.48400,837.00000) {\hyperlink{cite.sref260411975}{\XeTeXLinkBox{\phantom{\rule{32.40400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (275.38800,837.00000) {\hyperlink{cite.sref260201662}{\XeTeXLinkBox{\phantom{\rule{34.70350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (313.59150,837.00000) {\hyperlink{cite.grid33}{\XeTeXLinkBox{\phantom{\rule{31.98400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (349.07550,837.00000) {\hyperlink{cite.grid68}{\XeTeXLinkBox{\phantom{\rule{34.37800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (386.95350,837.00000) {\hyperlink{cite.art2026}{\XeTeXLinkBox{\phantom{\rule{18.68050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (409.13400,837.00000) {\hyperlink{cite.grid45}{\XeTeXLinkBox{\phantom{\rule{24.63400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (437.26800,837.00000) {\hyperlink{cite.copal2023}{\XeTeXLinkBox{\phantom{\rule{29.44300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (470.21100,837.00000) {\hyperlink{cite.wang2026kpi}{\XeTeXLinkBox{\phantom{\rule{16.57000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,853.00000) {\hyperlink{cite.audit230303480}{\XeTeXLinkBox{\phantom{\rule{19.61500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (152.11500,853.00000) {\hyperlink{cite.grid50}{\XeTeXLinkBox{\phantom{\rule{24.30850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (179.92350,853.00000) {\hyperlink{cite.roco}{\XeTeXLinkBox{\phantom{\rule{23.84650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (207.27000,853.00000) {\hyperlink{cite.sail2026}{\XeTeXLinkBox{\phantom{\rule{21.21100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (231.98100,853.00000) {\hyperlink{cite.step2026}{\XeTeXLinkBox{\phantom{\rule{22.18750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (257.66850,853.00000) {\hyperlink{cite.ge2026urai}{\XeTeXLinkBox{\phantom{\rule{23.88850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (285.05700,853.00000) {\hyperlink{cite.xu2026safeharness}{\XeTeXLinkBox{\phantom{\rule{54.75850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (343.31550,853.00000) {\hyperlink{cite.wang2026gpttactile}{\XeTeXLinkBox{\phantom{\rule{51.68200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (398.49750,853.00000) {\hyperlink{cite.dai2026evonavvln}{\XeTeXLinkBox{\phantom{\rule{60.74350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,869.00000) {\hyperlink{cite.long2024vlmmpc}{\XeTeXLinkBox{\phantom{\rule{46.26400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (178.76400,869.00000) {\hyperlink{cite.tian2024drivevlmdual}{\XeTeXLinkBox{\phantom{\rule{69.26950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (251.53350,869.00000) {\hyperlink{cite.shirai2023vilain}{\XeTeXLinkBox{\phantom{\rule{29.52700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (284.56050,869.00000) {\hyperlink{cite.tanahashi2023tanahashietal}{\XeTeXLinkBox{\phantom{\rule{67.94650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (356.00700,869.00000) {\hyperlink{cite.mao2023agentdriver}{\XeTeXLinkBox{\phantom{\rule{57.46750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (416.97450,869.00000) {\hyperlink{cite.audit261012457}{\XeTeXLinkBox{\phantom{\rule{66.01450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,885.00000) {\hyperlink{cite.weng2026metactrl}{\XeTeXLinkBox{\phantom{\rule{42.96700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (175.46700,885.00000) {\hyperlink{cite.liu2026geometricabstraction}{\XeTeXLinkBox{\phantom{\rule{97.68250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (276.64950,885.00000) {\hyperlink{cite.lin2026miracompanion}{\XeTeXLinkBox{\phantom{\rule{80.29450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (360.44400,885.00000) {\hyperlink{cite.yang20243dmem}{\XeTeXLinkBox{\phantom{\rule{38.47300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (402.41700,885.00000) {\hyperlink{cite.xu2026rtsafe}{\XeTeXLinkBox{\phantom{\rule{35.16550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,901.00000) {\hyperlink{cite.gu2023conceptgraphs}{\XeTeXLinkBox{\phantom{\rule{102.96400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (235.46400,901.00000) {\hyperlink{cite.piperjev2026}{\XeTeXLinkBox{\phantom{\rule{68.62900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (307.59300,901.00000) {\hyperlink{cite.smartrobotjev2026}{\XeTeXLinkBox{\phantom{\rule{107.86750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,917.00000) {\hyperlink{cite.px4jevroom2026}{\XeTeXLinkBox{\phantom{\rule{91.72900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (224.22900,917.00000) {\hyperlink{cite.robotsworldjev2026}{\XeTeXLinkBox{\phantom{\rule{59.60950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (287.33850,917.00000) {\hyperlink{cite.xref250801415}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{9.49685\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (302.83850,917.00000) {\hyperlink{cite.han2024interpret}{\XeTeXLinkBox{\phantom{\rule{11.95220\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (318.29070,917.00000) {\hyperlink{cite.chen2026adapt}{\XeTeXLinkBox{\phantom{\rule{11.20000\taxonomyunit}{11.20000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (332.99070,917.00000) {\hyperlink{cite.bumble}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (348.49070,917.00000) {\hyperlink{cite.huh2026homebody}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (364.74070,917.00000) {\hyperlink{cite.yu2026memora}{\XeTeXLinkBox{\phantom{\rule{15.06748\taxonomyunit}{13.50000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (383.30818,917.00000) {\hyperlink{cite.liu2024moka}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (399.55818,917.00000) {\hyperlink{cite.openeta}{\XeTeXLinkBox{\phantom{\rule{22.91047\taxonomyunit}{15.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (425.96866,917.00000) {\hyperlink{cite.qu2025pragmabot}{\XeTeXLinkBox{\phantom{\rule{12.65252\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (442.12118,917.00000) {\hyperlink{cite.real2026}{\XeTeXLinkBox{\phantom{\rule{12.33748\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (457.95866,917.00000) {\hyperlink{cite.sayplan2023}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (473.45866,917.00000) {\hyperlink{cite.audit250213143}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.23252\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,933.00000) {\hyperlink{cite.wang2026tactileeta}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (145.25000,933.00000) {\hyperlink{cite.grid26}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{9.56244\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (161.50000,933.00000) {\hyperlink{cite.motormind2026}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{9.33748\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (177.75000,933.00000) {\hyperlink{cite.openeta}{\XeTeXLinkBox{\phantom{\rule{48.16504\taxonomyunit}{9.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (229.41504,933.00000) {\hyperlink{cite.li2025propriomllm}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{1.95575\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (244.91504,933.00000) {\hyperlink{cite.tao2025lams}{\XeTeXLinkBox{\phantom{\rule{11.20000\taxonomyunit}{11.20000\taxonomyunit}}}}};
\fill[taxcell] (123,955.0) rectangle (499,1000.0);
\node[anchor=north west,inner sep=0,text width=364\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (129,961.0) {{\bfseries Model}\enspace \S\,\ref{sec:policy-a1-model}\\[1pt]A fixed learned executor realizes selected behaviors.};
\node[anchor=north west,inner sep=0] at (123,1000.0) {\includegraphics[width=376\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-05.pdf}};
\node[anchor=north west,inner sep=0] at (129.00000,1006.00000) {\hyperlink{cite.grid46}{\XeTeXLinkBox{\phantom{\rule{35.98450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (168.48450,1006.00000) {\hyperlink{cite.grid49}{\XeTeXLinkBox{\phantom{\rule{38.15800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (210.14250,1006.00000) {\hyperlink{cite.grid42}{\XeTeXLinkBox{\phantom{\rule{43.17700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (256.81950,1006.00000) {\hyperlink{cite.audit260114681}{\XeTeXLinkBox{\phantom{\rule{24.52900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (284.84850,1006.00000) {\hyperlink{cite.chen2026kino}{\XeTeXLinkBox{\phantom{\rule{25.60000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (313.94850,1006.00000) {\hyperlink{cite.wang2026kpi}{\XeTeXLinkBox{\phantom{\rule{16.57000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (334.01850,1006.00000) {\hyperlink{cite.saycan2022}{\XeTeXLinkBox{\phantom{\rule{32.76100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (370.27950,1006.00000) {\hyperlink{cite.xref230904077}{\XeTeXLinkBox{\phantom{\rule{32.65600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (406.43550,1006.00000) {\hyperlink{cite.grid54}{\XeTeXLinkBox{\phantom{\rule{46.02250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,1022.00000) {\hyperlink{cite.grid56}{\XeTeXLinkBox{\phantom{\rule{57.40450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (189.90450,1022.00000) {\hyperlink{cite.audit220400598}{\XeTeXLinkBox{\phantom{\rule{68.76550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (262.17000,1022.00000) {\hyperlink{cite.audit231012020}{\XeTeXLinkBox{\phantom{\rule{91.25650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (356.92650,1022.00000) {\hyperlink{cite.grid44}{\XeTeXLinkBox{\phantom{\rule{40.89850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (401.32500,1022.00000) {\hyperlink{cite.innermonologue}{\XeTeXLinkBox{\phantom{\rule{75.04450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,1038.00000) {\hyperlink{cite.chen2022nlmap}{\XeTeXLinkBox{\phantom{\rule{71.34850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (203.84850,1038.00000) {\hyperlink{cite.grid59}{\XeTeXLinkBox{\phantom{\rule{47.04100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (254.38950,1038.00000) {\hyperlink{cite.grid67}{\XeTeXLinkBox{\phantom{\rule{55.80850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (313.69800,1038.00000) {\hyperlink{cite.xref240406413}{\XeTeXLinkBox{\phantom{\rule{142.59100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,1054.00000) {\hyperlink{cite.audit230300855}{\XeTeXLinkBox{\phantom{\rule{87.52900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (220.02900,1054.00000) {\hyperlink{cite.liu2025colmdriver}{\XeTeXLinkBox{\phantom{\rule{54.18100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (277.71000,1054.00000) {\hyperlink{cite.wang2025imaginenav}{\XeTeXLinkBox{\phantom{\rule{64.24000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (345.45000,1054.00000) {\hyperlink{cite.tencentroboticsxte2025tairos}{\XeTeXLinkBox{\phantom{\rule{35.30200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (384.25200,1054.00000) {\hyperlink{cite.liang2026a2meas}{\XeTeXLinkBox{\phantom{\rule{40.77250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (428.52450,1054.00000) {\hyperlink{cite.jedlicki2026occ4m}{\XeTeXLinkBox{\phantom{\rule{34.46200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (466.48650,1054.00000) {\hyperlink{cite.zhao2025vla2}{\XeTeXLinkBox{\phantom{\rule{21.71500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,1070.00000) {\hyperlink{cite.ren2026atlas}{\XeTeXLinkBox{\phantom{\rule{29.28550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (161.78550,1070.00000) {\hyperlink{cite.lin2026miracompanion}{\XeTeXLinkBox{\phantom{\rule{80.29450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (245.58000,1070.00000) {\hyperlink{cite.si260924271}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (261.08000,1070.00000) {\hyperlink{cite.liu2026robocoach}{\XeTeXLinkBox{\phantom{\rule{10.64000\taxonomyunit}{11.20000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (275.22000,1070.00000) {\hyperlink{cite.real2026}{\XeTeXLinkBox{\phantom{\rule{12.33748\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (499,690.0) {\includegraphics[width=236\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-06.pdf}};
\node[anchor=north west,inner sep=0] at (505.00000,696.00000) {\hyperlink{cite.audit260600104}{\XeTeXLinkBox{\phantom{\rule{31.30150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (539.80150,696.00000) {\hyperlink{cite.huo2026abotclaw}{\XeTeXLinkBox{\phantom{\rule{46.91500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (590.21650,696.00000) {\hyperlink{cite.agenticros2026}{\XeTeXLinkBox{\phantom{\rule{52.37500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (646.09150,696.00000) {\hyperlink{cite.audit260912285}{\XeTeXLinkBox{\phantom{\rule{50.87350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (700.46500,696.00000) {\hyperlink{cite.thea2026}{\XeTeXLinkBox{\phantom{\rule{26.38750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,712.00000) {\hyperlink{cite.cardenas2026rosclaw}{\XeTeXLinkBox{\phantom{\rule{41.07700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (549.57700,712.00000) {\hyperlink{cite.audit241006108}{\XeTeXLinkBox{\phantom{\rule{61.43650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (614.51350,712.00000) {\hyperlink{cite.zhang2026robocop}{\XeTeXLinkBox{\phantom{\rule{46.22200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (664.23550,712.00000) {\hyperlink{cite.audit260908444}{\XeTeXLinkBox{\phantom{\rule{41.36050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (709.09600,712.00000) {\hyperlink{cite.li2025itp}{\XeTeXLinkBox{\phantom{\rule{15.70900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,728.00000) {\hyperlink{cite.dynaharness2026}{\XeTeXLinkBox{\phantom{\rule{58.84300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (567.34300,728.00000) {\hyperlink{cite.audit260817129}{\XeTeXLinkBox{\phantom{\rule{32.34100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (603.18400,728.00000) {\hyperlink{cite.zhou2026embodiedtool}{\XeTeXLinkBox{\phantom{\rule{69.89950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (676.58350,728.00000) {\hyperlink{cite.gong2026tinyastral}{\XeTeXLinkBox{\phantom{\rule{44.82550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,744.00000) {\hyperlink{cite.audit230902561}{\XeTeXLinkBox{\phantom{\rule{37.80100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (546.30100,744.00000) {\hyperlink{cite.audit260926360}{\XeTeXLinkBox{\phantom{\rule{55.75600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (605.55700,744.00000) {\hyperlink{cite.audit261001569}{\XeTeXLinkBox{\phantom{\rule{108.25600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,760.00000) {\hyperlink{cite.chen2026typego}{\XeTeXLinkBox{\phantom{\rule{33.29650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (541.79650,760.00000) {\hyperlink{cite.xref250315707}{\XeTeXLinkBox{\phantom{\rule{30.09400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (575.39050,760.00000) {\hyperlink{cite.autonomous2026lampos}{\XeTeXLinkBox{\phantom{\rule{34.96600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (613.85650,760.00000) {\hyperlink{cite.audit260931418}{\XeTeXLinkBox{\phantom{\rule{73.74250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (691.09900,760.00000) {\hyperlink{cite.audit260930428}{\XeTeXLinkBox{\phantom{\rule{25.65250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,776.00000) {\hyperlink{cite.zhang2025responsiblerobotbench}{\XeTeXLinkBox{\phantom{\rule{104.50750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (613.00750,776.00000) {\hyperlink{cite.gonzalezsantamarta2023merlin2}{\XeTeXLinkBox{\phantom{\rule{43.56550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (660.07300,776.00000) {\hyperlink{cite.audit260610577}{\XeTeXLinkBox{\phantom{\rule{50.24350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,792.00000) {\hyperlink{cite.dimos2026}{\XeTeXLinkBox{\phantom{\rule{32.30950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (540.80950,792.00000) {\hyperlink{cite.sheng2026evolife}{\XeTeXLinkBox{\phantom{\rule{32.96050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (577.27000,792.00000) {\hyperlink{cite.sun2023interactiveplanning}{\XeTeXLinkBox{\phantom{\rule{88.08550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (668.85550,792.00000) {\hyperlink{cite.mishra2026tampagent}{\XeTeXLinkBox{\phantom{\rule{52.25950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,808.00000) {\hyperlink{cite.audit260913335}{\XeTeXLinkBox{\phantom{\rule{60.35500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (568.85500,808.00000) {\hyperlink{cite.sun2025trinityhumanoid}{\XeTeXLinkBox{\phantom{\rule{78.86650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (651.22150,808.00000) {\hyperlink{cite.audit260828300}{\XeTeXLinkBox{\phantom{\rule{59.46250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,824.00000) {\hyperlink{cite.wang2026adarsi}{\XeTeXLinkBox{\phantom{\rule{32.83450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (541.33450,824.00000) {\hyperlink{cite.audit260204157}{\XeTeXLinkBox{\phantom{\rule{96.32800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (641.16250,824.00000) {\hyperlink{cite.xref260303897}{\XeTeXLinkBox{\phantom{\rule{29.56900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (674.23150,824.00000) {\hyperlink{cite.grid28}{\XeTeXLinkBox{\phantom{\rule{29.77900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (707.51050,824.00000) {\hyperlink{cite.pikus2026pretrainingknowswhatsimulation}{\XeTeXLinkBox{\phantom{\rule{18.28150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,840.00000) {\hyperlink{cite.audit260213081}{\XeTeXLinkBox{\phantom{\rule{82.00600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (590.50600,840.00000) {\hyperlink{cite.audit260618112}{\XeTeXLinkBox{\phantom{\rule{72.35650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (666.36250,840.00000) {\hyperlink{cite.chen2023robogpt}{\XeTeXLinkBox{\phantom{\rule{41.12950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,856.00000) {\hyperlink{cite.yuan2026unirobotagent}{\XeTeXLinkBox{\phantom{\rule{70.13050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (578.63050,856.00000) {\hyperlink{cite.pigey}{\XeTeXLinkBox{\phantom{\rule{23.79400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (605.92450,856.00000) {\hyperlink{cite.si260927612}{\XeTeXLinkBox{\phantom{\rule{62.96950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (672.39400,856.00000) {\hyperlink{cite.sref260602951}{\XeTeXLinkBox{\phantom{\rule{31.79500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (707.68900,856.00000) {\hyperlink{cite.audit260704162}{\XeTeXLinkBox{\phantom{\rule{19.31050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,872.00000) {\hyperlink{cite.rai}{\XeTeXLinkBox{\phantom{\rule{16.73800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (525.23800,872.00000) {\hyperlink{cite.rho2026}{\XeTeXLinkBox{\phantom{\rule{21.99850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (550.73650,872.00000) {\hyperlink{cite.liu2026industrialsdi}{\XeTeXLinkBox{\phantom{\rule{17.13700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (571.37350,872.00000) {\hyperlink{cite.audit260905985}{\XeTeXLinkBox{\phantom{\rule{91.52950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (666.40300,872.00000) {\hyperlink{cite.chen2026harnessvln}{\XeTeXLinkBox{\phantom{\rule{55.40950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,888.00000) {\hyperlink{cite.liu2025robodexvlm}{\XeTeXLinkBox{\phantom{\rule{60.30250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (568.80250,888.00000) {\hyperlink{cite.wang2026sear}{\XeTeXLinkBox{\phantom{\rule{24.71800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (597.02050,888.00000) {\hyperlink{cite.lange2025arna}{\XeTeXLinkBox{\phantom{\rule{26.62900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (627.14950,888.00000) {\hyperlink{cite.grid27}{\XeTeXLinkBox{\phantom{\rule{95.68750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,904.00000) {\hyperlink{cite.racap2026}{\XeTeXLinkBox{\phantom{\rule{30.19900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (538.69900,904.00000) {\hyperlink{cite.audit260706990}{\XeTeXLinkBox{\phantom{\rule{109.58950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (651.78850,904.00000) {\hyperlink{cite.audit260627871}{\XeTeXLinkBox{\phantom{\rule{39.97450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (695.26300,904.00000) {\hyperlink{cite.audit260722999}{\XeTeXLinkBox{\phantom{\rule{25.65250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,920.00000) {\hyperlink{cite.rosapaper2024}{\XeTeXLinkBox{\phantom{\rule{25.77850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (534.27850,920.00000) {\hyperlink{cite.audit260302772}{\XeTeXLinkBox{\phantom{\rule{24.37150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (562.15000,920.00000) {\hyperlink{cite.sun2024dadue}{\XeTeXLinkBox{\phantom{\rule{35.93200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (601.58200,920.00000) {\hyperlink{cite.physicalcoding2026}{\XeTeXLinkBox{\phantom{\rule{69.05950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (674.14150,920.00000) {\hyperlink{cite.audit260830396}{\XeTeXLinkBox{\phantom{\rule{38.76700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,936.00000) {\hyperlink{cite.agarwal2026feijoa}{\XeTeXLinkBox{\phantom{\rule{32.60350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (541.10350,936.00000) {\hyperlink{cite.zandonati2026sprout}{\XeTeXLinkBox{\phantom{\rule{38.31550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (582.91900,936.00000) {\hyperlink{cite.tan2025roboosnext}{\XeTeXLinkBox{\phantom{\rule{64.30300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (650.72200,936.00000) {\hyperlink{cite.jin2026philia}{\XeTeXLinkBox{\phantom{\rule{33.13900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,952.00000) {\hyperlink{cite.lee2026robotuse}{\XeTeXLinkBox{\phantom{\rule{42.14800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (550.64800,952.00000) {\hyperlink{cite.tang2026vlmdewm}{\XeTeXLinkBox{\phantom{\rule{57.27850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (611.42650,952.00000) {\hyperlink{cite.xu2026chunkact}{\XeTeXLinkBox{\phantom{\rule{43.28200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (658.20850,952.00000) {\hyperlink{cite.ora2026}{\XeTeXLinkBox{\phantom{\rule{20.21350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,968.00000) {\hyperlink{cite.han2026embodiedskillbench}{\XeTeXLinkBox{\phantom{\rule{90.50050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (599.00050,968.00000) {\hyperlink{cite.nvidia2026gr00t2}{\XeTeXLinkBox{\phantom{\rule{65.11150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (667.61200,968.00000) {\hyperlink{cite.qoo2026q0preview}{\XeTeXLinkBox{\phantom{\rule{51.55600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,984.00000) {\hyperlink{cite.lai2026xharness}{\XeTeXLinkBox{\phantom{\rule{47.00950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (555.50950,984.00000) {\hyperlink{cite.audit260829896}{\XeTeXLinkBox{\phantom{\rule{10.45331\taxonomyunit}{11.20000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (569.46281,984.00000) {\hyperlink{cite.waa}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (584.96281,984.00000) {\hyperlink{cite.petkov2026ladder}{\XeTeXLinkBox{\phantom{\rule{4.51732\taxonomyunit}{11.20000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (592.98013,984.00000) {\hyperlink{cite.holoagent}{\XeTeXLinkBox{\phantom{\rule{12.92307\taxonomyunit}{15.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (609.40320,984.00000) {\hyperlink{cite.audit240218796}{\XeTeXLinkBox{\phantom{\rule{8.37748\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (621.28068,984.00000) {\hyperlink{cite.li2026roboharnessk1}{\XeTeXLinkBox{\phantom{\rule{12.11252\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (636.89320,984.00000) {\hyperlink{cite.roboharnevo2026}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (653.14320,984.00000) {\hyperlink{cite.yu2026robodoctor}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{11.08504\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (669.39320,984.00000) {\hyperlink{cite.roboclaw}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{10.53748\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,1000.00000) {\hyperlink{cite.holoagent}{\XeTeXLinkBox{\phantom{\rule{55.18504\taxonomyunit}{9.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (563.68504,1000.00000) {\hyperlink{cite.embodiedagents2026}{\XeTeXLinkBox{\phantom{\rule{67.62748\taxonomyunit}{9.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (634.81252,1000.00000) {\hyperlink{cite.openeta}{\XeTeXLinkBox{\phantom{\rule{22.91047\taxonomyunit}{15.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (661.22299,1000.00000) {\hyperlink{cite.xu2026tarsphere}{\XeTeXLinkBox{\phantom{\rule{48.38252\taxonomyunit}{13.50000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,1016.00000) {\hyperlink{cite.openeta}{\XeTeXLinkBox{\phantom{\rule{48.16504\taxonomyunit}{9.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (556.66504,1016.00000) {\hyperlink{cite.bincequ2026roboharness}{\XeTeXLinkBox{\phantom{\rule{53.89504\taxonomyunit}{9.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (614.06008,1016.00000) {\hyperlink{cite.audit250503673}{\XeTeXLinkBox{\phantom{\rule{11.27465\taxonomyunit}{11.20000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (628.83472,1016.00000) {\hyperlink{cite.liang2026a2meas}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (735,690.0) {\includegraphics[width=315\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-07.pdf}};
\node[anchor=north west,inner sep=0] at (741.00000,696.00000) {\hyperlink{cite.huang2026rax}{\XeTeXLinkBox{\phantom{\rule{19.83550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (764.33550,696.00000) {\hyperlink{cite.coral2026}{\XeTeXLinkBox{\phantom{\rule{30.07300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (797.90850,696.00000) {\hyperlink{cite.xref250301700}{\XeTeXLinkBox{\phantom{\rule{23.21650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (824.62500,696.00000) {\hyperlink{cite.parakh2023halp}{\XeTeXLinkBox{\phantom{\rule{25.55800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (853.68300,696.00000) {\hyperlink{cite.self240618746}{\XeTeXLinkBox{\phantom{\rule{22.78600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (879.96900,696.00000) {\hyperlink{cite.xref250924160}{\XeTeXLinkBox{\phantom{\rule{20.81200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (904.28100,696.00000) {\hyperlink{cite.rho2026}{\XeTeXLinkBox{\phantom{\rule{21.99850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (929.77950,696.00000) {\hyperlink{cite.rpg2026}{\XeTeXLinkBox{\phantom{\rule{19.60450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (952.88400,696.00000) {\hyperlink{cite.wang2026sear}{\XeTeXLinkBox{\phantom{\rule{24.71800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (981.10200,696.00000) {\hyperlink{cite.ge2026urai}{\XeTeXLinkBox{\phantom{\rule{23.88850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (1008.49050,696.00000) {\hyperlink{cite.zetta2026}{\XeTeXLinkBox{\phantom{\rule{22.89100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,712.00000) {\hyperlink{cite.yoneda2023statler}{\XeTeXLinkBox{\phantom{\rule{29.07550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (773.57550,712.00000) {\hyperlink{cite.self260700272}{\XeTeXLinkBox{\phantom{\rule{34.29400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (811.36950,712.00000) {\hyperlink{cite.racap2026}{\XeTeXLinkBox{\phantom{\rule{30.19900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (845.06850,712.00000) {\hyperlink{cite.rekep2024}{\XeTeXLinkBox{\phantom{\rule{28.36150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (876.93000,712.00000) {\hyperlink{cite.xref240104157}{\XeTeXLinkBox{\phantom{\rule{33.27550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (913.70550,712.00000) {\hyperlink{cite.waddle2026introducing}{\XeTeXLinkBox{\phantom{\rule{33.62200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (950.82750,712.00000) {\hyperlink{cite.zhang2026re0}{\XeTeXLinkBox{\phantom{\rule{22.60750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (976.93500,712.00000) {\hyperlink{cite.chen2026gap}{\XeTeXLinkBox{\phantom{\rule{18.08200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,728.00000) {\hyperlink{cite.li2026agenticrsr}{\XeTeXLinkBox{\phantom{\rule{53.60350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (798.10350,728.00000) {\hyperlink{cite.xref250321969}{\XeTeXLinkBox{\phantom{\rule{37.07650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (838.68000,728.00000) {\hyperlink{cite.xref241117636}{\XeTeXLinkBox{\phantom{\rule{38.53600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (880.71600,728.00000) {\hyperlink{cite.ahn2025nesyro}{\XeTeXLinkBox{\phantom{\rule{34.54600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (918.76200,728.00000) {\hyperlink{cite.rapid2026}{\XeTeXLinkBox{\phantom{\rule{29.90500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (952.16700,728.00000) {\hyperlink{cite.recova2026}{\XeTeXLinkBox{\phantom{\rule{30.76600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (986.43300,728.00000) {\hyperlink{cite.audit221005714}{\XeTeXLinkBox{\phantom{\rule{35.68000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,744.00000) {\hyperlink{cite.gao2026hexashell}{\XeTeXLinkBox{\phantom{\rule{43.90150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (788.40150,744.00000) {\hyperlink{cite.luo2026instagent}{\XeTeXLinkBox{\phantom{\rule{42.94600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (834.84750,744.00000) {\hyperlink{cite.shi2025maestro}{\XeTeXLinkBox{\phantom{\rule{46.61050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (884.95800,744.00000) {\hyperlink{cite.grid42}{\XeTeXLinkBox{\phantom{\rule{43.17700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (931.63500,744.00000) {\hyperlink{cite.xref240406645}{\XeTeXLinkBox{\phantom{\rule{41.09800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (976.23300,744.00000) {\hyperlink{cite.audit260916346}{\XeTeXLinkBox{\phantom{\rule{42.16900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,760.00000) {\hyperlink{cite.grid66}{\XeTeXLinkBox{\phantom{\rule{68.69200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (813.19200,760.00000) {\hyperlink{cite.grid65}{\XeTeXLinkBox{\phantom{\rule{53.47750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (870.16950,760.00000) {\hyperlink{cite.xref240721762}{\XeTeXLinkBox{\phantom{\rule{50.89450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (924.56400,760.00000) {\hyperlink{cite.audit260302669}{\XeTeXLinkBox{\phantom{\rule{43.03000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (971.09400,760.00000) {\hyperlink{cite.zhang2026robocop}{\XeTeXLinkBox{\phantom{\rule{46.22200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,776.00000) {\hyperlink{cite.zhi2024comerobot}{\XeTeXLinkBox{\phantom{\rule{56.60650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (801.10650,776.00000) {\hyperlink{cite.grid57}{\XeTeXLinkBox{\phantom{\rule{54.28600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (858.89250,776.00000) {\hyperlink{cite.xu2026agentchord}{\XeTeXLinkBox{\phantom{\rule{52.78450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (915.17700,776.00000) {\hyperlink{cite.codebotler2026}{\XeTeXLinkBox{\phantom{\rule{48.79450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (967.47150,776.00000) {\hyperlink{cite.grid58}{\XeTeXLinkBox{\phantom{\rule{48.61600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,792.00000) {\hyperlink{cite.xref240910444}{\XeTeXLinkBox{\phantom{\rule{73.39600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (817.89600,792.00000) {\hyperlink{cite.mu2024robocodex}{\XeTeXLinkBox{\phantom{\rule{51.64000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (873.03600,792.00000) {\hyperlink{cite.monwilliams2025ellmer}{\XeTeXLinkBox{\phantom{\rule{38.76700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (915.30300,792.00000) {\hyperlink{cite.voxposer2023}{\XeTeXLinkBox{\phantom{\rule{40.98250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,808.00000) {\hyperlink{cite.activeperceptionreal2sim2026}{\XeTeXLinkBox{\phantom{\rule{118.38850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (862.88850,808.00000) {\hyperlink{cite.audit260926499}{\XeTeXLinkBox{\phantom{\rule{83.74900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (950.13750,808.00000) {\hyperlink{cite.liang2026robofoundry}{\XeTeXLinkBox{\phantom{\rule{58.99000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,824.00000) {\hyperlink{cite.audit231011604}{\XeTeXLinkBox{\phantom{\rule{97.28350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (841.78350,824.00000) {\hyperlink{cite.vemprala2024chatgpt}{\XeTeXLinkBox{\phantom{\rule{93.64000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (938.92350,824.00000) {\hyperlink{cite.physicalcoding2026}{\XeTeXLinkBox{\phantom{\rule{69.05950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,840.00000) {\hyperlink{cite.gao2026embodiedlab}{\XeTeXLinkBox{\phantom{\rule{60.39700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (804.89700,840.00000) {\hyperlink{cite.suresh2026needforspeed}{\XeTeXLinkBox{\phantom{\rule{56.27050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (864.66750,840.00000) {\hyperlink{cite.openrobokit2026roboskills}{\XeTeXLinkBox{\phantom{\rule{45.69700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (913.86450,840.00000) {\hyperlink{cite.fan2026captain}{\XeTeXLinkBox{\phantom{\rule{34.72450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (952.08900,840.00000) {\hyperlink{cite.zhou2026rea}{\XeTeXLinkBox{\phantom{\rule{19.15300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (974.74200,840.00000) {\hyperlink{cite.ouyang2024ouyangetal}{\XeTeXLinkBox{\phantom{\rule{56.92150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,856.00000) {\hyperlink{cite.yang2024diffusiones}{\XeTeXLinkBox{\phantom{\rule{96.65350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (841.15350,856.00000) {\hyperlink{cite.yuan2026unirobotagent}{\XeTeXLinkBox{\phantom{\rule{70.13050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (914.78400,856.00000) {\hyperlink{cite.kinex2026}{\XeTeXLinkBox{\phantom{\rule{25.40050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (943.68450,856.00000) {\hyperlink{cite.feng2026metarobot}{\XeTeXLinkBox{\phantom{\rule{57.02650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (1004.21100,856.00000) {\hyperlink{cite.lin2026physcap}{\XeTeXLinkBox{\phantom{\rule{37.94800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,872.00000) {\hyperlink{cite.liu2026geometricabstraction}{\XeTeXLinkBox{\phantom{\rule{97.68250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (842.18250,872.00000) {\hyperlink{cite.rudra2026suto}{\XeTeXLinkBox{\phantom{\rule{26.11450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (871.79700,872.00000) {\hyperlink{cite.zhou2026roboaware}{\XeTeXLinkBox{\phantom{\rule{49.76050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (925.05750,872.00000) {\hyperlink{cite.huaweinoah2026hiphysrsi}{\XeTeXLinkBox{\phantom{\rule{51.33550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (979.89300,872.00000) {\hyperlink{cite.xu2026theharness}{\XeTeXLinkBox{\phantom{\rule{54.25450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,888.00000) {\hyperlink{cite.manifold2026r2si}{\XeTeXLinkBox{\phantom{\rule{76.01050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (820.51050,888.00000) {\hyperlink{cite.ruan2026pyruadex}{\XeTeXLinkBox{\phantom{\rule{51.62950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (875.64000,888.00000) {\hyperlink{cite.tan2026forca}{\XeTeXLinkBox{\phantom{\rule{32.16250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (911.30250,888.00000) {\hyperlink{cite.sharrock2026dronebench}{\XeTeXLinkBox{\phantom{\rule{58.26550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (973.06800,888.00000) {\hyperlink{cite.chen2026amp1}{\XeTeXLinkBox{\phantom{\rule{24.80200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,904.00000) {\hyperlink{cite.artificialanalysis2026aaroboticssim}{\XeTeXLinkBox{\phantom{\rule{94.35400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (838.85400,904.00000) {\hyperlink{cite.lai2026xharness}{\XeTeXLinkBox{\phantom{\rule{47.00950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (889.36350,904.00000) {\hyperlink{cite.zha2023droc}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (904.86350,904.00000) {\hyperlink{cite.petkov2026ladder}{\XeTeXLinkBox{\phantom{\rule{4.51732\taxonomyunit}{11.20000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (912.88082,904.00000) {\hyperlink{cite.agp}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (929.13082,904.00000) {\hyperlink{cite.lee2026flybycodeembodiedcodingagents}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (945.38082,904.00000) {\hyperlink{cite.real2gym2026}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (961.63082,904.00000) {\hyperlink{cite.zhao2026retriever}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{11.73000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (977.88082,904.00000) {\hyperlink{cite.audit231013065}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (994.13082,904.00000) {\hyperlink{cite.capx}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{9.11992\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (1010.38082,904.00000) {\hyperlink{cite.grid26}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{9.56244\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,920.00000) {\hyperlink{cite.si2026fewer}{\XeTeXLinkBox{\phantom{\rule{62.70260\taxonomyunit}{9.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (807.20260,920.00000) {\hyperlink{cite.rats2026}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{10.56748\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (823.45260,920.00000) {\hyperlink{cite.bincequ2026roboharness}{\XeTeXLinkBox{\phantom{\rule{53.89504\taxonomyunit}{9.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (880.84764,920.00000) {\hyperlink{cite.inspectrobots2026}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{9.59252\taxonomyunit}}}}};
\fill[taxpolicy] (0,1092.0) rectangle (123,1366.0);
\node[anchor=north west,inner sep=0,text width=111\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (6,1098.0) {{\bfseries O3 Privileged State}\enspace \S\,\ref{sec:policy-o3}\\[1pt]Decisions use oracle state unavailable at deployment, assessed per evaluated phase.};
\fill[taxcell] (123,1092.0) rectangle (499,1137.0);
\node[anchor=north west,inner sep=0,text width=364\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (129,1098.0) {{\bfseries Code}\enspace \S\,\ref{sec:policy-a1-code}\\[1pt]A fixed programmed executor realizes behavior requests.};
\node[anchor=north west,inner sep=0] at (123,1137.0) {\includegraphics[width=376\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-08.pdf}};
\node[anchor=north west,inner sep=0] at (129.00000,1143.00000) {\hyperlink{cite.ali2026jevarm}{\XeTeXLinkBox{\phantom{\rule{62.30800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (194.80800,1143.00000) {\hyperlink{cite.openroboto2026}{\XeTeXLinkBox{\phantom{\rule{75.87400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (274.18200,1143.00000) {\hyperlink{cite.language2rewards2023}{\XeTeXLinkBox{\phantom{\rule{92.31700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (369.99900,1143.00000) {\hyperlink{cite.llmpersonalize2024}{\XeTeXLinkBox{\phantom{\rule{73.59550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,1159.00000) {\hyperlink{cite.tomar2026askable}{\XeTeXLinkBox{\phantom{\rule{54.43300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (186.93300,1159.00000) {\hyperlink{cite.xref260307997}{\XeTeXLinkBox{\phantom{\rule{54.44350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (244.87650,1159.00000) {\hyperlink{cite.coela}{\XeTeXLinkBox{\phantom{\rule{29.86300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (278.23950,1159.00000) {\hyperlink{cite.embodiedjev}{\XeTeXLinkBox{\phantom{\rule{57.65650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (339.39600,1159.00000) {\hyperlink{cite.grid61}{\XeTeXLinkBox{\phantom{\rule{59.20000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (402.09600,1159.00000) {\hyperlink{cite.audit230909969}{\XeTeXLinkBox{\phantom{\rule{60.62800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,1175.00000) {\hyperlink{cite.chen2023autotamp}{\XeTeXLinkBox{\phantom{\rule{47.45050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (179.95050,1175.00000) {\hyperlink{cite.jevevaluation2026}{\XeTeXLinkBox{\phantom{\rule{48.12250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (231.57300,1175.00000) {\hyperlink{cite.jevlibero2026}{\XeTeXLinkBox{\phantom{\rule{50.55850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (285.63150,1175.00000) {\hyperlink{cite.grid38}{\XeTeXLinkBox{\phantom{\rule{51.83950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (340.97100,1175.00000) {\hyperlink{cite.yang2026robotworld}{\XeTeXLinkBox{\phantom{\rule{53.30950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (397.78050,1175.00000) {\hyperlink{cite.grid64}{\XeTeXLinkBox{\phantom{\rule{46.62100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (447.90150,1175.00000) {\hyperlink{cite.jevdrone2026}{\XeTeXLinkBox{\phantom{\rule{42.37900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,1191.00000) {\hyperlink{cite.grid54}{\XeTeXLinkBox{\phantom{\rule{46.02250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (178.52250,1191.00000) {\hyperlink{cite.xref240107314}{\XeTeXLinkBox{\phantom{\rule{38.25250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (220.27500,1191.00000) {\hyperlink{cite.xref240510620}{\XeTeXLinkBox{\phantom{\rule{38.37850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (262.15350,1191.00000) {\hyperlink{cite.audit260120577}{\XeTeXLinkBox{\phantom{\rule{25.79950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (291.45300,1191.00000) {\hyperlink{cite.partnr}{\XeTeXLinkBox{\phantom{\rule{38.43100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (333.38400,1191.00000) {\hyperlink{cite.grid47}{\XeTeXLinkBox{\phantom{\rule{42.23200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (379.11600,1191.00000) {\hyperlink{cite.robojev2026}{\XeTeXLinkBox{\phantom{\rule{38.65150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (421.26750,1191.00000) {\hyperlink{cite.sref260118492}{\XeTeXLinkBox{\phantom{\rule{37.45450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (462.22200,1191.00000) {\hyperlink{cite.grid41}{\XeTeXLinkBox{\phantom{\rule{28.33000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,1207.00000) {\hyperlink{cite.wang2026gavel}{\XeTeXLinkBox{\phantom{\rule{31.46950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (163.96950,1207.00000) {\hyperlink{cite.xref230915943}{\XeTeXLinkBox{\phantom{\rule{28.90750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (196.37700,1207.00000) {\hyperlink{cite.grid49}{\XeTeXLinkBox{\phantom{\rule{38.15800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (238.03500,1207.00000) {\hyperlink{cite.grid40}{\XeTeXLinkBox{\phantom{\rule{37.38100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (278.91600,1207.00000) {\hyperlink{cite.grid50}{\XeTeXLinkBox{\phantom{\rule{24.30850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (306.72450,1207.00000) {\hyperlink{cite.xref230516986}{\XeTeXLinkBox{\phantom{\rule{36.03700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (346.26150,1207.00000) {\hyperlink{cite.roco}{\XeTeXLinkBox{\phantom{\rule{23.84650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (373.60800,1207.00000) {\hyperlink{cite.selp2024}{\XeTeXLinkBox{\phantom{\rule{23.27950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (400.38750,1207.00000) {\hyperlink{cite.step2026}{\XeTeXLinkBox{\phantom{\rule{22.18750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (426.07500,1207.00000) {\hyperlink{cite.xref240308833}{\XeTeXLinkBox{\phantom{\rule{23.60500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (453.18000,1207.00000) {\hyperlink{cite.jiang2024koma}{\XeTeXLinkBox{\phantom{\rule{27.24850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,1223.00000) {\hyperlink{cite.yang2024drivingstylealignment}{\XeTeXLinkBox{\phantom{\rule{103.87750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (236.37750,1223.00000) {\hyperlink{cite.hu2024agentscodriver}{\XeTeXLinkBox{\phantom{\rule{69.50050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (309.37800,1223.00000) {\hyperlink{cite.wang2023safetyawaredriving}{\XeTeXLinkBox{\phantom{\rule{93.40900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (406.28700,1223.00000) {\hyperlink{cite.wen2023dilu}{\XeTeXLinkBox{\phantom{\rule{21.74650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,1239.00000) {\hyperlink{cite.sha2023languagempc}{\XeTeXLinkBox{\phantom{\rule{63.42100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (195.92100,1239.00000) {\hyperlink{cite.fu2023drivelikeahuman}{\XeTeXLinkBox{\phantom{\rule{86.45800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (285.87900,1239.00000) {\hyperlink{cite.weng2026metactrl}{\XeTeXLinkBox{\phantom{\rule{42.96700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (332.34600,1239.00000) {\hyperlink{cite.wu2026contactcode}{\XeTeXLinkBox{\phantom{\rule{58.45450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (394.30050,1239.00000) {\hyperlink{cite.zhang2026eflux}{\XeTeXLinkBox{\phantom{\rule{31.34350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (429.14400,1239.00000) {\hyperlink{cite.shi2025pipllm}{\XeTeXLinkBox{\phantom{\rule{39.29200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,1255.00000) {\hyperlink{cite.khatana2026verifier}{\XeTeXLinkBox{\phantom{\rule{138.31750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (270.81750,1255.00000) {\hyperlink{cite.wake2026sharedkvbt}{\XeTeXLinkBox{\phantom{\rule{59.81950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (334.13700,1255.00000) {\hyperlink{cite.kwon2025memento}{\XeTeXLinkBox{\phantom{\rule{92.30650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (429.94350,1255.00000) {\hyperlink{cite.wang2024karma}{\XeTeXLinkBox{\phantom{\rule{34.56700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (129.00000,1271.00000) {\hyperlink{cite.wang2026homememory}{\XeTeXLinkBox{\phantom{\rule{126.55750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (259.05750,1271.00000) {\hyperlink{cite.canjevnav2026}{\XeTeXLinkBox{\phantom{\rule{55.48300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (318.04050,1271.00000) {\hyperlink{cite.mossjev2026}{\XeTeXLinkBox{\phantom{\rule{49.97050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (371.51100,1271.00000) {\hyperlink{cite.zhou2026navigent}{\XeTeXLinkBox{\phantom{\rule{39.65950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (414.67050,1271.00000) {\hyperlink{cite.roverlab2026}{\XeTeXLinkBox{\phantom{\rule{40.99300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\fill[taxcell] (123,1293.0) rectangle (499,1338.0);
\node[anchor=north west,inner sep=0,text width=364\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (129,1299.0) {{\bfseries Model}\enspace \S\,\ref{sec:policy-a1-model}\\[1pt]A fixed learned executor realizes selected behaviors.};
\node[anchor=north west,inner sep=0] at (123,1338.0) {\includegraphics[width=376\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-09.pdf}};
\node[anchor=north west,inner sep=0] at (129.00000,1344.00000) {\hyperlink{cite.jiang2026appl}{\XeTeXLinkBox{\phantom{\rule{25.07125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (157.57125,1344.00000) {\hyperlink{cite.partnr}{\XeTeXLinkBox{\phantom{\rule{41.14750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (202.21875,1344.00000) {\hyperlink{cite.xref230904077}{\XeTeXLinkBox{\phantom{\rule{34.96000\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (240.67875,1344.00000) {\hyperlink{cite.kachaev2025kitchenr}{\XeTeXLinkBox{\phantom{\rule{47.48125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (291.66000,1344.00000) {\hyperlink{cite.mao2026robotagentbench}{\XeTeXLinkBox{\phantom{\rule{20.56000\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (315.72000,1344.00000) {\hyperlink{cite.jevduck2026}{\XeTeXLinkBox{\phantom{\rule{36.61375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (499,1092.0) {\includegraphics[width=236\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-10.pdf}};
\node[anchor=north west,inner sep=0] at (505.00000,1098.00000) {\hyperlink{cite.eai2024}{\XeTeXLinkBox{\phantom{\rule{16.52800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (525.02800,1098.00000) {\hyperlink{cite.audit260303148}{\XeTeXLinkBox{\phantom{\rule{83.01400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (611.54200,1098.00000) {\hyperlink{cite.grid27}{\XeTeXLinkBox{\phantom{\rule{95.68750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,1114.00000) {\hyperlink{cite.xref240208546}{\XeTeXLinkBox{\phantom{\rule{69.64750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (578.14750,1114.00000) {\hyperlink{cite.dynaharness2026}{\XeTeXLinkBox{\phantom{\rule{58.84300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (640.49050,1114.00000) {\hyperlink{cite.strandsrobots2026}{\XeTeXLinkBox{\phantom{\rule{65.93050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,1130.00000) {\hyperlink{cite.xref260204419}{\XeTeXLinkBox{\phantom{\rule{24.62350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (533.12350,1130.00000) {\hyperlink{cite.ali2026jevarm}{\XeTeXLinkBox{\phantom{\rule{62.30800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (598.93150,1130.00000) {\hyperlink{cite.lotabench2024}{\XeTeXLinkBox{\phantom{\rule{52.35400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (654.78550,1130.00000) {\hyperlink{cite.lin2025robotsmithgenerativerobotictool}{\XeTeXLinkBox{\phantom{\rule{52.40650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,1146.00000) {\hyperlink{cite.embodirsi2026}{\XeTeXLinkBox{\phantom{\rule{50.27500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (558.77500,1146.00000) {\hyperlink{cite.omnisim2026}{\XeTeXLinkBox{\phantom{\rule{42.37900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (604.65400,1146.00000) {\hyperlink{cite.audit230909919}{\XeTeXLinkBox{\phantom{\rule{49.93900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (658.09300,1146.00000) {\hyperlink{cite.grid43}{\XeTeXLinkBox{\phantom{\rule{27.16450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (688.75750,1146.00000) {\hyperlink{cite.audit260627871}{\XeTeXLinkBox{\phantom{\rule{39.97450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,1162.00000) {\hyperlink{cite.zhang2025read}{\XeTeXLinkBox{\phantom{\rule{23.29000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (531.79000,1162.00000) {\hyperlink{cite.audit260923997}{\XeTeXLinkBox{\phantom{\rule{41.01400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (576.30400,1162.00000) {\hyperlink{cite.zhang2024lammap}{\XeTeXLinkBox{\phantom{\rule{44.31100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (624.11500,1162.00000) {\hyperlink{cite.gupta2026scaleplan}{\XeTeXLinkBox{\phantom{\rule{45.56050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (673.17550,1162.00000) {\hyperlink{cite.li2026robouse}{\XeTeXLinkBox{\phantom{\rule{38.68300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,1178.00000) {\hyperlink{cite.lu2025isbench}{\XeTeXLinkBox{\phantom{\rule{40.53100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (549.03100,1178.00000) {\hyperlink{cite.audit260918520}{\XeTeXLinkBox{\phantom{\rule{53.26750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (605.79850,1178.00000) {\hyperlink{cite.xref260206967}{\XeTeXLinkBox{\phantom{\rule{36.13150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (645.43000,1178.00000) {\hyperlink{cite.audit260822657}{\XeTeXLinkBox{\phantom{\rule{82.37350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,1194.00000) {\hyperlink{cite.liang2026embodiedmemory}{\XeTeXLinkBox{\phantom{\rule{28.93900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (537.43900,1194.00000) {\hyperlink{cite.audit260908402}{\XeTeXLinkBox{\phantom{\rule{55.67200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (596.61100,1194.00000) {\hyperlink{cite.shen2026openarmhandoffs}{\XeTeXLinkBox{\phantom{\rule{85.21900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,1210.00000) {\hyperlink{cite.zhu2026skillweaver}{\XeTeXLinkBox{\phantom{\rule{52.04950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (560.54950,1210.00000) {\hyperlink{cite.nam2026ontoplan}{\XeTeXLinkBox{\phantom{\rule{41.10850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (605.15800,1210.00000) {\hyperlink{cite.audit260425788}{\XeTeXLinkBox{\phantom{\rule{91.54000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (735,1092.0) {\includegraphics[width=315\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-11.pdf}};
\node[anchor=north west,inner sep=0] at (741.00000,1098.00000) {\hyperlink{cite.vemprala2024chatgpt}{\XeTeXLinkBox{\phantom{\rule{93.64000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (838.14000,1098.00000) {\hyperlink{cite.grid66}{\XeTeXLinkBox{\phantom{\rule{68.69200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (910.33200,1098.00000) {\hyperlink{cite.chen2026embodiedplayground}{\XeTeXLinkBox{\phantom{\rule{96.43300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,1114.00000) {\hyperlink{cite.embodiedswe2026}{\XeTeXLinkBox{\phantom{\rule{66.40300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (810.90300,1114.00000) {\hyperlink{cite.rao2026argon}{\XeTeXLinkBox{\phantom{\rule{67.83100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (882.23400,1114.00000) {\hyperlink{cite.liang2026robofoundry}{\XeTeXLinkBox{\phantom{\rule{58.99000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (944.72400,1114.00000) {\hyperlink{cite.grid39}{\XeTeXLinkBox{\phantom{\rule{56.66950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,1130.00000) {\hyperlink{cite.li2026agenticrsr}{\XeTeXLinkBox{\phantom{\rule{53.60350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (798.10350,1130.00000) {\hyperlink{cite.audit230516744}{\XeTeXLinkBox{\phantom{\rule{53.58250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (855.18600,1130.00000) {\hyperlink{cite.grid65}{\XeTeXLinkBox{\phantom{\rule{53.47750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (912.16350,1130.00000) {\hyperlink{cite.grid58}{\XeTeXLinkBox{\phantom{\rule{48.61600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (964.27950,1130.00000) {\hyperlink{cite.voxposer2023}{\XeTeXLinkBox{\phantom{\rule{40.98250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (1008.76200,1130.00000) {\hyperlink{cite.wang2026adarsi}{\XeTeXLinkBox{\phantom{\rule{32.83450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,1146.00000) {\hyperlink{cite.grid43}{\XeTeXLinkBox{\phantom{\rule{27.16450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (771.66450,1146.00000) {\hyperlink{cite.liang2024lmpc}{\XeTeXLinkBox{\phantom{\rule{26.97550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (802.14000,1146.00000) {\hyperlink{cite.xref241117636}{\XeTeXLinkBox{\phantom{\rule{38.53600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (844.17600,1146.00000) {\hyperlink{cite.audit240605572}{\XeTeXLinkBox{\phantom{\rule{34.33600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (882.01200,1146.00000) {\hyperlink{cite.rekep2024}{\XeTeXLinkBox{\phantom{\rule{28.36150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (913.87350,1146.00000) {\hyperlink{cite.skillclaw2026}{\XeTeXLinkBox{\phantom{\rule{40.69900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (958.07250,1146.00000) {\hyperlink{cite.audit241022225}{\XeTeXLinkBox{\phantom{\rule{26.21950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (987.79200,1146.00000) {\hyperlink{cite.hu2026coap}{\XeTeXLinkBox{\phantom{\rule{21.23200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (1012.52400,1146.00000) {\hyperlink{cite.audit260120334}{\XeTeXLinkBox{\phantom{\rule{24.24550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,1162.00000) {\hyperlink{cite.chen2026gap}{\XeTeXLinkBox{\phantom{\rule{18.08200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (762.58200,1162.00000) {\hyperlink{cite.self240618746}{\XeTeXLinkBox{\phantom{\rule{22.78600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (788.86800,1162.00000) {\hyperlink{cite.rpg2026}{\XeTeXLinkBox{\phantom{\rule{19.60450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (811.97250,1162.00000) {\hyperlink{cite.xref260816978}{\XeTeXLinkBox{\phantom{\rule{24.48700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (839.95950,1162.00000) {\hyperlink{cite.zhang2024lammap}{\XeTeXLinkBox{\phantom{\rule{44.31100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (887.77050,1162.00000) {\hyperlink{cite.gupta2026scaleplan}{\XeTeXLinkBox{\phantom{\rule{45.56050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (936.83100,1162.00000) {\hyperlink{cite.li2026robouse}{\XeTeXLinkBox{\phantom{\rule{38.68300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (979.01400,1162.00000) {\hyperlink{cite.mu2025robotwin}{\XeTeXLinkBox{\phantom{\rule{44.45800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,1178.00000) {\hyperlink{cite.teo2026heuristic}{\XeTeXLinkBox{\phantom{\rule{82.52050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (827.02050,1178.00000) {\hyperlink{cite.audit261000854}{\XeTeXLinkBox{\phantom{\rule{99.82450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (930.34500,1178.00000) {\hyperlink{cite.mao2026robotagentbench}{\XeTeXLinkBox{\phantom{\rule{19.21600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (953.06100,1178.00000) {\hyperlink{cite.openrobokit2026roboskills}{\XeTeXLinkBox{\phantom{\rule{45.69700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (1002.25800,1178.00000) {\hyperlink{cite.ma2023lampilot}{\XeTeXLinkBox{\phantom{\rule{39.51250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (741.00000,1194.00000) {\hyperlink{cite.wu2026contactcode}{\XeTeXLinkBox{\phantom{\rule{58.45450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (802.95450,1194.00000) {\hyperlink{cite.embodiedfirstexam2026}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (819.20450,1194.00000) {\hyperlink{cite.rats2026}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{10.56748\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (835.45450,1194.00000) {\hyperlink{cite.chen2026robosimstudio}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{10.05748\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (851.70450,1194.00000) {\hyperlink{cite.audit260930233}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{9.21000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (867.95450,1194.00000) {\hyperlink{cite.capx}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{9.11992\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (884.20450,1194.00000) {\hyperlink{cite.liu2026agenticroborl}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{8.16000\taxonomyunit}}}}};
\draw[taxpolicyline,line width=.22pt] (123,50) -- (123,1366.0);
\draw[taxpolicyline,line width=.22pt] (499,50) -- (499,1366.0);
\draw[taxpolicyline,line width=.22pt] (735,50) -- (735,1366.0);
\draw[taxpolicyline,line width=.22pt] (0,50) -- (1050,50);
\draw[taxpolicyline,line width=.22pt] (0,160) -- (1050,160);
\draw[taxpolicyline,line width=.22pt] (0,690.0) -- (1050,690.0);
\draw[taxpolicyline,line width=.22pt] (0,1092.0) -- (1050,1092.0);
\draw[taxpolicyline,line width=.22pt] (0,1366.0) -- (1050,1366.0);
\fill[taxpolicy] (0,1366.0) rectangle (1050,1428.0);
\node[font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (120,1396.0) {Infrastructure};
\node[font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (930,1396.0) {Actor};
\draw[->,taxink] (245,1393.0) -- node[above,font=\fontsize{7}{8}\selectfont] {resources and tools} (805,1393.0);
\draw[<-,taxink] (245,1406.0) -- node[below,font=\fontsize{7}{8}\selectfont] {execution feedback} (805,1406.0);
\draw[taxpolicyline,line width=.22pt] (0,0) rectangle (1050,1428.0);
\end{tikzpicture}
\caption{Taxonomy of agentic robotics across Actor, Infrastructure, and Evolver. (a) Actor: observation inputs and action authority. Node explanations include links to the corresponding sections; work names and project logos link to bibliography entries. Panels (b) and (c) continue on the next two pages.}
\label{fig:role-taxonomy}
\end{figure*}
\clearpage
\begin{figure*}[p]
\ContinuedFloat
\centering
\begin{tikzpicture}[x=\taxonomyunit,y=-\taxonomyunit]
\path[use as bounding box] (0,0) rectangle (1050,820.0);
\fill[taxinfracell] (0,0) rectangle (1050,820.0);
\fill[taxinfra] (0,0) rectangle (1050,50);
\node[anchor=north west,inner sep=0,text width=1038\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (6,6) {{\bfseries (b) Agent as Infrastructure}\enspace \S\,\ref{sec:infrastructure}\\[1pt]The agent constructs resources and workflows for robot development across collection, training, and inference.};
\fill[taxinfra] (0,50) rectangle (499,150);
\node[anchor=north west,inner sep=0,text width=487\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (6,56) {{\bfseries Collection}\enspace \S\,\ref{sec:infra-environment}--\ref{sec:infra-dataset}\\[1pt]The agent builds environments and produces or curates data for learning and evaluation.};
\fill[taxinfra] (499,50) rectangle (779,150);
\node[anchor=north west,inner sep=0,text width=268\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (505,56) {{\bfseries Training}\enspace \S\,\ref{sec:infra-training}\\[1pt]The agent turns task requirements into learning workflows.};
\fill[taxinfra] (779,50) rectangle (1050,150);
\node[anchor=north west,inner sep=0,text width=259\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (785,56) {{\bfseries Inference}\enspace \S\,\ref{sec:infra-evaluation}--\ref{sec:infra-diagnosis}\\[1pt]The agent evaluates behavior and diagnoses problems to guide development.};
\fill[taxinfracell] (0,150) rectangle (499,215);
\node[anchor=north west,inner sep=0,text width=487\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (6,156) {{\bfseries Environment Generation}\enspace \S\,\ref{sec:infra-environment}\\[1pt]The agent constructs simulator-ready assets, scenes, reconstructions, or executable task environments.};
\node[anchor=north west,inner sep=0] at (0,215) {\includegraphics[width=499\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-12.pdf}};
\node[anchor=north west,inner sep=0] at (6.00000,221.00000) {\hyperlink{cite.guo2026agenticreal2sim}{\XeTeXLinkBox{\phantom{\rule{89.83900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (99.33900,221.00000) {\hyperlink{cite.sage2026}{\XeTeXLinkBox{\phantom{\rule{25.30600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (128.14500,221.00000) {\hyperlink{cite.si260206366}{\XeTeXLinkBox{\phantom{\rule{148.31350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (279.95850,221.00000) {\hyperlink{cite.sref260514398}{\XeTeXLinkBox{\phantom{\rule{65.54200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (349.00050,221.00000) {\hyperlink{cite.xie2026codimrecon}{\XeTeXLinkBox{\phantom{\rule{57.83500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (410.33550,221.00000) {\hyperlink{cite.gao2026_3dcodeverse}{\XeTeXLinkBox{\phantom{\rule{58.34950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,237.00000) {\hyperlink{cite.robocerebra2025}{\XeTeXLinkBox{\phantom{\rule{56.85850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (66.35850,237.00000) {\hyperlink{cite.tang2026video2world}{\XeTeXLinkBox{\phantom{\rule{57.56200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (127.42050,237.00000) {\hyperlink{cite.physicalrsiteam2026awomo}{\XeTeXLinkBox{\phantom{\rule{105.65200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (236.57250,237.00000) {\hyperlink{cite.jin2023surrealdriver}{\XeTeXLinkBox{\phantom{\rule{59.60950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (299.68200,237.00000) {\hyperlink{cite.physcensis2026}{\XeTeXLinkBox{\phantom{\rule{48.35350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (351.53550,237.00000) {\hyperlink{cite.xu2026gif}{\XeTeXLinkBox{\phantom{\rule{16.57000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (371.60550,237.00000) {\hyperlink{cite.wang2026dexagent}{\XeTeXLinkBox{\phantom{\rule{42.78850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (417.89400,237.00000) {\hyperlink{cite.zhang2025drivegen}{\XeTeXLinkBox{\phantom{\rule{41.60200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,253.00000) {\hyperlink{cite.activeperceptionreal2sim2026}{\XeTeXLinkBox{\phantom{\rule{118.38850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (127.88850,253.00000) {\hyperlink{cite.openrobokit2026roboskills}{\XeTeXLinkBox{\phantom{\rule{45.69700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (177.08550,253.00000) {\hyperlink{cite.diaggen2026}{\XeTeXLinkBox{\phantom{\rule{38.35750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (218.94300,253.00000) {\hyperlink{cite.simex2026}{\XeTeXLinkBox{\phantom{\rule{30.75550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (253.19850,253.00000) {\hyperlink{cite.micelibarone2023dialoguebasedscenarios}{\XeTeXLinkBox{\phantom{\rule{112.66600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (369.36450,253.00000) {\hyperlink{cite.mao2026robotagentbench}{\XeTeXLinkBox{\phantom{\rule{19.21600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (392.08050,253.00000) {\hyperlink{cite.qin2026embodiedsmithscalingembodieddata}{\XeTeXLinkBox{\phantom{\rule{71.18050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,269.00000) {\hyperlink{cite.hua2024gensim2}{\XeTeXLinkBox{\phantom{\rule{40.11100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (49.61100,269.00000) {\hyperlink{cite.wang2026embodiedgenv2}{\XeTeXLinkBox{\phantom{\rule{75.77950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (128.89050,269.00000) {\hyperlink{cite.si260913082}{\XeTeXLinkBox{\phantom{\rule{100.21300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (232.60350,269.00000) {\hyperlink{cite.wang2026genphri}{\XeTeXLinkBox{\phantom{\rule{41.77000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (277.87350,269.00000) {\hyperlink{cite.self260509423}{\XeTeXLinkBox{\phantom{\rule{75.51700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (356.89050,269.00000) {\hyperlink{cite.embodiedclaw2026}{\XeTeXLinkBox{\phantom{\rule{66.27700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (426.66750,269.00000) {\hyperlink{cite.recova2026}{\XeTeXLinkBox{\phantom{\rule{30.76600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,285.00000) {\hyperlink{cite.robosimgs2025}{\XeTeXLinkBox{\phantom{\rule{52.43800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (61.93800,285.00000) {\hyperlink{cite.chen2026manipevalagent}{\XeTeXLinkBox{\phantom{\rule{72.09400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (137.53200,285.00000) {\hyperlink{cite.si260932698}{\XeTeXLinkBox{\phantom{\rule{23.94100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (164.97300,285.00000) {\hyperlink{cite.scenesmith2026}{\XeTeXLinkBox{\phantom{\rule{51.91300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (220.38600,285.00000) {\hyperlink{cite.embodiedswe2026}{\XeTeXLinkBox{\phantom{\rule{66.40300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (290.28900,285.00000) {\hyperlink{cite.scalinggenerativevlarl2026}{\XeTeXLinkBox{\phantom{\rule{56.16550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (349.95450,285.00000) {\hyperlink{cite.wen2026dworld}{\XeTeXLinkBox{\phantom{\rule{39.00850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (392.46300,285.00000) {\hyperlink{cite.arstag2026}{\XeTeXLinkBox{\phantom{\rule{37.38100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (433.34400,285.00000) {\hyperlink{cite.luo2026scenerig}{\XeTeXLinkBox{\phantom{\rule{40.21600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,301.00000) {\hyperlink{cite.wei2024chatsim}{\XeTeXLinkBox{\phantom{\rule{38.20000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (47.70000,301.00000) {\hyperlink{cite.chen2025gendexhand}{\XeTeXLinkBox{\phantom{\rule{59.13700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (110.33700,301.00000) {\hyperlink{cite.nvidia2026agentskills}{\XeTeXLinkBox{\phantom{\rule{80.75650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (194.59350,301.00000) {\hyperlink{cite.tacharness2026}{\XeTeXLinkBox{\phantom{\rule{51.20950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (249.30300,301.00000) {\hyperlink{cite.robowits2026}{\XeTeXLinkBox{\phantom{\rule{43.04050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (295.84350,301.00000) {\hyperlink{cite.geniesim2026}{\XeTeXLinkBox{\phantom{\rule{44.86750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (344.21100,301.00000) {\hyperlink{cite.rao2026argon}{\XeTeXLinkBox{\phantom{\rule{67.83100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (415.54200,301.00000) {\hyperlink{cite.text2mujoco2026}{\XeTeXLinkBox{\phantom{\rule{59.31550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,317.00000) {\hyperlink{cite.nguyen2025regengenerativerobotsimulation}{\XeTeXLinkBox{\phantom{\rule{28.98100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (38.48100,317.00000) {\hyperlink{cite.wei2026fate}{\XeTeXLinkBox{\phantom{\rule{23.84650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (65.82750,317.00000) {\hyperlink{cite.roboplayground2026}{\XeTeXLinkBox{\phantom{\rule{72.11500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (141.44250,317.00000) {\hyperlink{cite.li2026sharppen}{\XeTeXLinkBox{\phantom{\rule{63.06400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (208.00650,317.00000) {\hyperlink{cite.le2024articulateanything}{\XeTeXLinkBox{\phantom{\rule{86.34250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (297.84900,317.00000) {\hyperlink{cite.ye2026dexterousastra}{\XeTeXLinkBox{\phantom{\rule{69.60550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (370.95450,317.00000) {\hyperlink{cite.gensim2023}{\XeTeXLinkBox{\phantom{\rule{35.12350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,333.00000) {\hyperlink{cite.hxwxss2026glmskills}{\XeTeXLinkBox{\phantom{\rule{89.62900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (99.12900,333.00000) {\hyperlink{cite.nguyen2024texttodrive}{\XeTeXLinkBox{\phantom{\rule{59.70400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (162.33300,333.00000) {\hyperlink{cite.liu2026scene2demo}{\XeTeXLinkBox{\phantom{\rule{56.61700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (222.45000,333.00000) {\hyperlink{cite.embodirsi2026}{\XeTeXLinkBox{\phantom{\rule{50.27500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (276.22500,333.00000) {\hyperlink{cite.articraft2026}{\XeTeXLinkBox{\phantom{\rule{37.27600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (317.00100,333.00000) {\hyperlink{cite.qiu2025articulateanymeshopenvocabulary3d}{\XeTeXLinkBox{\phantom{\rule{84.80950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (405.31050,333.00000) {\hyperlink{cite.vcage2026}{\XeTeXLinkBox{\phantom{\rule{36.70900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,349.00000) {\hyperlink{cite.ye2025video2policy}{\XeTeXLinkBox{\phantom{\rule{55.99750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (65.49750,349.00000) {\hyperlink{cite.he2026vdreamer}{\XeTeXLinkBox{\phantom{\rule{49.25650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (118.25400,349.00000) {\hyperlink{cite.simfoundry2026}{\XeTeXLinkBox{\phantom{\rule{54.04450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (175.79850,349.00000) {\hyperlink{cite.li2026agenticrsr}{\XeTeXLinkBox{\phantom{\rule{53.60350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (232.90200,349.00000) {\hyperlink{cite.rapid2026}{\XeTeXLinkBox{\phantom{\rule{29.90500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (266.30700,349.00000) {\hyperlink{cite.gen2sim2023}{\XeTeXLinkBox{\phantom{\rule{40.11100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (309.91800,349.00000) {\hyperlink{cite.f4r2026}{\XeTeXLinkBox{\phantom{\rule{16.94800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (330.36600,349.00000) {\hyperlink{cite.rpg2026}{\XeTeXLinkBox{\phantom{\rule{19.60450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (353.47050,349.00000) {\hyperlink{cite.grs2024}{\XeTeXLinkBox{\phantom{\rule{19.38400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (376.35450,349.00000) {\hyperlink{cite.yang2026robolabhighfidelitysimulationbenchmark}{\XeTeXLinkBox{\phantom{\rule{38.15800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (418.01250,349.00000) {\hyperlink{cite.ao2026smart}{\XeTeXLinkBox{\phantom{\rule{33.13900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (454.65150,349.00000) {\hyperlink{cite.wu2026gator}{\XeTeXLinkBox{\phantom{\rule{32.95000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,365.00000) {\hyperlink{cite.liu2026robouniverse}{\XeTeXLinkBox{\phantom{\rule{80.56750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (90.06750,365.00000) {\hyperlink{cite.gu2026real2worlds2real}{\XeTeXLinkBox{\phantom{\rule{78.98200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (172.54950,365.00000) {\hyperlink{cite.demo2skill2026}{\XeTeXLinkBox{\phantom{\rule{50.30650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (226.35600,365.00000) {\hyperlink{cite.cai2026artisan}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (242.60600,365.00000) {\hyperlink{cite.gao2025genmanipllmdrivensimulationgeneralizable}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (258.85600,365.00000) {\hyperlink{cite.li2026harbor}{\XeTeXLinkBox{\phantom{\rule{47.88748\taxonomyunit}{13.50000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (310.24348,365.00000) {\hyperlink{cite.agenticreal2sim2026}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (325.74348,365.00000) {\hyperlink{cite.anytask2025}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (341.24348,365.00000) {\hyperlink{cite.liang2024eurekaverse}{\XeTeXLinkBox{\phantom{\rule{10.73441\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (355.47789,365.00000) {\hyperlink{cite.holodeck2023}{\XeTeXLinkBox{\phantom{\rule{38.19748\taxonomyunit}{13.50000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (397.17537,365.00000) {\hyperlink{cite.sceneweaver2025}{\XeTeXLinkBox{\phantom{\rule{62.90252\taxonomyunit}{13.50000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,381.00000) {\hyperlink{cite.xu2026tarsphere}{\XeTeXLinkBox{\phantom{\rule{48.38252\taxonomyunit}{13.50000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (57.88252,381.00000) {\hyperlink{cite.huh2026homebody}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (74.13252,381.00000) {\hyperlink{cite.si240515568}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (89.63252,381.00000) {\hyperlink{cite.real2gym2026}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (105.88252,381.00000) {\hyperlink{cite.wang2023robogen}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.38850\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (122.13252,381.00000) {\hyperlink{cite.tang2025robopearlseditablevideosimulation}{\XeTeXLinkBox{\phantom{\rule{8.10748\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (133.74000,381.00000) {\hyperlink{cite.audit261012457}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{11.58748\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (149.99000,381.00000) {\hyperlink{cite.zhang2026usdcraft}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (166.24000,381.00000) {\hyperlink{cite.chen2026robosimstudio}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{10.05748\taxonomyunit}}}}};
\fill[taxinfracell] (0,403.0) rectangle (499,468.0);
\node[anchor=north west,inner sep=0,text width=487\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (6,409.0) {{\bfseries Dataset Construction}\enspace \S\,\ref{sec:infra-dataset}\\[1pt]The agent generates, gathers, annotates, or selects robot experience to produce usable supervision.};
\node[anchor=north west,inner sep=0] at (0,468.0) {\includegraphics[width=499\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-13.pdf}};
\node[anchor=north west,inner sep=0] at (6.00000,474.00000) {\hyperlink{cite.gensim2023}{\XeTeXLinkBox{\phantom{\rule{35.12350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (44.62350,474.00000) {\hyperlink{cite.wang2026insight}{\XeTeXLinkBox{\phantom{\rule{32.80300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (80.92650,474.00000) {\hyperlink{cite.audit260510921}{\XeTeXLinkBox{\phantom{\rule{70.44550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (154.87200,474.00000) {\hyperlink{cite.wang2026adarsi}{\XeTeXLinkBox{\phantom{\rule{32.83450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (191.20650,474.00000) {\hyperlink{cite.humanoidgen2025}{\XeTeXLinkBox{\phantom{\rule{64.67050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (259.37700,474.00000) {\hyperlink{cite.ng2026endorsi}{\XeTeXLinkBox{\phantom{\rule{38.99800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (301.87500,474.00000) {\hyperlink{cite.song2024navgen}{\XeTeXLinkBox{\phantom{\rule{34.97650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (340.35150,474.00000) {\hyperlink{cite.wu2024rapiddriving}{\XeTeXLinkBox{\phantom{\rule{69.01750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (412.86900,474.00000) {\hyperlink{cite.hua2024gensim2}{\XeTeXLinkBox{\phantom{\rule{40.11100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,490.00000) {\hyperlink{cite.revolvecollection2026}{\XeTeXLinkBox{\phantom{\rule{72.89200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (82.39200,490.00000) {\hyperlink{cite.xia2025phoenix}{\XeTeXLinkBox{\phantom{\rule{35.42800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (121.32000,490.00000) {\hyperlink{cite.vcage2026}{\XeTeXLinkBox{\phantom{\rule{36.70900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (161.52900,490.00000) {\hyperlink{cite.si260302623}{\XeTeXLinkBox{\phantom{\rule{39.12400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (204.15300,490.00000) {\hyperlink{cite.zhang2026localrecovery}{\XeTeXLinkBox{\phantom{\rule{63.82000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (271.47300,490.00000) {\hyperlink{cite.rao2026argon}{\XeTeXLinkBox{\phantom{\rule{67.83100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (342.80400,490.00000) {\hyperlink{cite.audit240208212}{\XeTeXLinkBox{\phantom{\rule{30.83950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (377.14350,490.00000) {\hyperlink{cite.ren2024infiniteworld}{\XeTeXLinkBox{\phantom{\rule{60.49150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (441.13500,490.00000) {\hyperlink{cite.robogene2026}{\XeTeXLinkBox{\phantom{\rule{44.77300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,506.00000) {\hyperlink{cite.wang2026genphri}{\XeTeXLinkBox{\phantom{\rule{41.77000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (51.27000,506.00000) {\hyperlink{cite.recova2026}{\XeTeXLinkBox{\phantom{\rule{30.76600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (85.53600,506.00000) {\hyperlink{cite.wang2026dexagent}{\XeTeXLinkBox{\phantom{\rule{42.78850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (131.82450,506.00000) {\hyperlink{cite.waddle2026introducing}{\XeTeXLinkBox{\phantom{\rule{33.62200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (168.94650,506.00000) {\hyperlink{cite.embodiedclaw2026}{\XeTeXLinkBox{\phantom{\rule{66.27700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (238.72350,506.00000) {\hyperlink{cite.song2026glide}{\XeTeXLinkBox{\phantom{\rule{30.10450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (272.32800,506.00000) {\hyperlink{cite.meng2026drivechoreo}{\XeTeXLinkBox{\phantom{\rule{76.23100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (352.05900,506.00000) {\hyperlink{cite.physicalrsiteam2026awomo}{\XeTeXLinkBox{\phantom{\rule{105.65200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,522.00000) {\hyperlink{cite.embodiedswe2026}{\XeTeXLinkBox{\phantom{\rule{66.40300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (75.90300,522.00000) {\hyperlink{cite.wang2026zero2skill}{\XeTeXLinkBox{\phantom{\rule{44.17450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (123.57750,522.00000) {\hyperlink{cite.yin2026playworld}{\XeTeXLinkBox{\phantom{\rule{45.56050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (172.63800,522.00000) {\hyperlink{cite.audit260826645}{\XeTeXLinkBox{\phantom{\rule{58.11850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (234.25650,522.00000) {\hyperlink{cite.arstag2026}{\XeTeXLinkBox{\phantom{\rule{37.38100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (275.13750,522.00000) {\hyperlink{cite.kuramshin2026tread}{\XeTeXLinkBox{\phantom{\rule{32.26750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (310.90500,522.00000) {\hyperlink{cite.autort2024}{\XeTeXLinkBox{\phantom{\rule{33.05500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (347.46000,522.00000) {\hyperlink{cite.wang2026sear}{\XeTeXLinkBox{\phantom{\rule{24.71800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (375.67800,522.00000) {\hyperlink{cite.mao2026robotagentbench}{\XeTeXLinkBox{\phantom{\rule{19.21600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (398.39400,522.00000) {\hyperlink{cite.xu2026agentchord}{\XeTeXLinkBox{\phantom{\rule{52.78450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,538.00000) {\hyperlink{cite.si260621406}{\XeTeXLinkBox{\phantom{\rule{93.41950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (102.91950,538.00000) {\hyperlink{cite.robocerebra2025}{\XeTeXLinkBox{\phantom{\rule{56.85850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (163.27800,538.00000) {\hyperlink{cite.liu2023olaf}{\XeTeXLinkBox{\phantom{\rule{24.49750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (191.27550,538.00000) {\hyperlink{cite.hxwxss2026glmskills}{\XeTeXLinkBox{\phantom{\rule{89.62900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (284.40450,538.00000) {\hyperlink{cite.han2026seqwalker}{\XeTeXLinkBox{\phantom{\rule{47.27200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (335.17650,538.00000) {\hyperlink{cite.zhao2024drivedreamer2}{\XeTeXLinkBox{\phantom{\rule{71.57950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (410.25600,538.00000) {\hyperlink{cite.geniesim2026}{\XeTeXLinkBox{\phantom{\rule{44.86750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,554.00000) {\hyperlink{cite.embodirsi2026}{\XeTeXLinkBox{\phantom{\rule{50.27500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (59.77500,554.00000) {\hyperlink{cite.grid64}{\XeTeXLinkBox{\phantom{\rule{46.62100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (109.89600,554.00000) {\hyperlink{cite.he2026vdreamer}{\XeTeXLinkBox{\phantom{\rule{49.25650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (162.65250,554.00000) {\hyperlink{cite.hu2026ars}{\XeTeXLinkBox{\phantom{\rule{18.51250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (184.66500,554.00000) {\hyperlink{cite.yin2026alldaynav}{\XeTeXLinkBox{\phantom{\rule{45.72850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (233.89350,554.00000) {\hyperlink{cite.mu2025robotwin}{\XeTeXLinkBox{\phantom{\rule{44.45800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (281.85150,554.00000) {\hyperlink{cite.xu2026gif}{\XeTeXLinkBox{\phantom{\rule{16.57000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (301.92150,554.00000) {\hyperlink{cite.soar2024}{\XeTeXLinkBox{\phantom{\rule{25.77850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (331.20000,554.00000) {\hyperlink{cite.ye2025video2policy}{\XeTeXLinkBox{\phantom{\rule{55.99750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (390.69750,554.00000) {\hyperlink{cite.zhang2026robocop}{\XeTeXLinkBox{\phantom{\rule{46.22200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (440.41950,554.00000) {\hyperlink{cite.wei2026roboatom}{\XeTeXLinkBox{\phantom{\rule{46.16950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,570.00000) {\hyperlink{cite.hero2026}{\XeTeXLinkBox{\phantom{\rule{28.20400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (37.70400,570.00000) {\hyperlink{cite.liang2026tether}{\XeTeXLinkBox{\phantom{\rule{28.63450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (69.83850,570.00000) {\hyperlink{cite.zhang2026re0}{\XeTeXLinkBox{\phantom{\rule{22.60750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (95.94600,570.00000) {\hyperlink{cite.chen2026roboevolve}{\XeTeXLinkBox{\phantom{\rule{50.65300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (150.09900,570.00000) {\hyperlink{cite.tacharness2026}{\XeTeXLinkBox{\phantom{\rule{51.20950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (204.80850,570.00000) {\hyperlink{cite.liu2026scene2demo}{\XeTeXLinkBox{\phantom{\rule{56.61700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (264.92550,570.00000) {\hyperlink{cite.zhou2026evowam}{\XeTeXLinkBox{\phantom{\rule{49.07800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (317.50350,570.00000) {\hyperlink{cite.ye2025etpr1}{\XeTeXLinkBox{\phantom{\rule{32.12050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (353.12400,570.00000) {\hyperlink{cite.guo2026physicalretarget}{\XeTeXLinkBox{\phantom{\rule{101.45200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,586.00000) {\hyperlink{cite.audit250316408}{\XeTeXLinkBox{\phantom{\rule{54.72700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (64.22700,586.00000) {\hyperlink{cite.xref240618915}{\XeTeXLinkBox{\phantom{\rule{93.35650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (161.08350,586.00000) {\hyperlink{cite.anytask2025}{\XeTeXLinkBox{\phantom{\rule{37.03450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (201.61800,586.00000) {\hyperlink{cite.nayak2026mimicagent}{\XeTeXLinkBox{\phantom{\rule{53.71900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (258.83700,586.00000) {\hyperlink{cite.zhu2026skillweaver}{\XeTeXLinkBox{\phantom{\rule{52.04950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (314.38650,586.00000) {\hyperlink{cite.dipalo2025daag}{\XeTeXLinkBox{\phantom{\rule{27.04900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (344.93550,586.00000) {\hyperlink{cite.ao2026smart}{\XeTeXLinkBox{\phantom{\rule{33.13900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (381.57450,586.00000) {\hyperlink{cite.izzo2026multimodalbt}{\XeTeXLinkBox{\phantom{\rule{65.10100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,602.00000) {\hyperlink{cite.audit260604172}{\XeTeXLinkBox{\phantom{\rule{67.05400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (76.55400,602.00000) {\hyperlink{cite.shi2026atomicwam}{\XeTeXLinkBox{\phantom{\rule{60.17650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (140.23050,602.00000) {\hyperlink{cite.nvidia2026v2dingestion}{\XeTeXLinkBox{\phantom{\rule{89.78650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (233.51700,602.00000) {\hyperlink{cite.zhang2026datafarm}{\XeTeXLinkBox{\phantom{\rule{78.21550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (315.23250,602.00000) {\hyperlink{cite.wang2026demofoundry}{\XeTeXLinkBox{\phantom{\rule{62.83300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (381.56550,602.00000) {\hyperlink{cite.liu2026aw0}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (397.81550,602.00000) {\hyperlink{cite.liu2024moka}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (414.06550,602.00000) {\hyperlink{cite.wang2023robogen}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.38850\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (430.31550,602.00000) {\hyperlink{cite.luo2026robolineage}{\XeTeXLinkBox{\phantom{\rule{11.73748\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (445.55298,602.00000) {\hyperlink{cite.tang2025robopearlseditablevideosimulation}{\XeTeXLinkBox{\phantom{\rule{8.10748\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (457.16046,602.00000) {\hyperlink{cite.roboclaw}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{10.53748\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,618.00000) {\hyperlink{cite.robotwin2agent2025}{\XeTeXLinkBox{\phantom{\rule{47.97748\taxonomyunit}{9.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (57.47748,618.00000) {\hyperlink{cite.liu2026agenticroborl}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{8.16000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (73.72748,618.00000) {\hyperlink{cite.audit261003476}{\XeTeXLinkBox{\phantom{\rule{32.00000\taxonomyunit}{8.32000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (109.22748,618.00000) {\hyperlink{cite.liang2026a2meas}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\fill[taxinfracell] (499,150) rectangle (779,235);
\node[anchor=north west,inner sep=0,text width=268\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (505,156) {{\bfseries Learning and experiments}\enspace \S\,\ref{sec:infra-training}\\[1pt]The agent specifies supervision, curricula, training settings, policy structures, or experiment schedules.};
\node[anchor=north west,inner sep=0] at (499,235) {\includegraphics[width=280\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-14.pdf}};
\node[anchor=north west,inner sep=0] at (505.00000,241.00000) {\hyperlink{cite.zhao2024agenticskilldiscovery}{\XeTeXLinkBox{\phantom{\rule{98.48050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (606.98050,241.00000) {\hyperlink{cite.sun2024llmlocomotion}{\XeTeXLinkBox{\phantom{\rule{105.98800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (716.46850,241.00000) {\hyperlink{cite.iacob2026rqgm}{\XeTeXLinkBox{\phantom{\rule{30.03100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,257.00000) {\hyperlink{cite.autoresearchrobotics2026}{\XeTeXLinkBox{\phantom{\rule{95.19400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (603.69400,257.00000) {\hyperlink{cite.sref260623280}{\XeTeXLinkBox{\phantom{\rule{97.70350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (704.89750,257.00000) {\hyperlink{cite.hu2026recovla}{\XeTeXLinkBox{\phantom{\rule{41.18200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,273.00000) {\hyperlink{cite.gigaworldpolicy052026}{\XeTeXLinkBox{\phantom{\rule{109.35850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (617.85850,273.00000) {\hyperlink{cite.li2025reflectiveadaptation}{\XeTeXLinkBox{\phantom{\rule{92.55850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (713.91700,273.00000) {\hyperlink{cite.zhang2026robocop}{\XeTeXLinkBox{\phantom{\rule{46.22200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,289.00000) {\hyperlink{cite.si260629871}{\XeTeXLinkBox{\phantom{\rule{90.23800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (598.73800,289.00000) {\hyperlink{cite.zeng2026dexsim2real}{\XeTeXLinkBox{\phantom{\rule{58.29700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (660.53500,289.00000) {\hyperlink{cite.almondrobotautoresearch2026}{\XeTeXLinkBox{\phantom{\rule{83.56000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,305.00000) {\hyperlink{cite.khandelwal2026agentrl}{\XeTeXLinkBox{\phantom{\rule{73.01800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (581.51800,305.00000) {\hyperlink{cite.hermesembodied2026}{\XeTeXLinkBox{\phantom{\rule{81.22900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (666.24700,305.00000) {\hyperlink{cite.nebiusphysicalai2026}{\XeTeXLinkBox{\phantom{\rule{80.09500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,321.00000) {\hyperlink{cite.autoresearchgym2026}{\XeTeXLinkBox{\phantom{\rule{80.03200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (588.53200,321.00000) {\hyperlink{cite.selfrefinedreward2023}{\XeTeXLinkBox{\phantom{\rule{75.94750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (667.97950,321.00000) {\hyperlink{cite.self260509423}{\XeTeXLinkBox{\phantom{\rule{75.51700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,337.00000) {\hyperlink{cite.card2024}{\XeTeXLinkBox{\phantom{\rule{26.90200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (535.40200,337.00000) {\hyperlink{cite.venuto2024codeasreward}{\XeTeXLinkBox{\phantom{\rule{68.89150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (607.79350,337.00000) {\hyperlink{cite.embodiedswe2026}{\XeTeXLinkBox{\phantom{\rule{66.40300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (677.69650,337.00000) {\hyperlink{cite.rao2026argon}{\XeTeXLinkBox{\phantom{\rule{67.83100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,353.00000) {\hyperlink{cite.demo2reward2026}{\XeTeXLinkBox{\phantom{\rule{64.51300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (573.01300,353.00000) {\hyperlink{cite.embodiedclaw2026}{\XeTeXLinkBox{\phantom{\rule{66.27700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (642.79000,353.00000) {\hyperlink{cite.zeng2024selfalignment}{\XeTeXLinkBox{\phantom{\rule{66.01450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (712.30450,353.00000) {\hyperlink{cite.waddle2026introducing}{\XeTeXLinkBox{\phantom{\rule{33.62200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,369.00000) {\hyperlink{cite.gameon2024}{\XeTeXLinkBox{\phantom{\rule{40.83550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (549.33550,369.00000) {\hyperlink{cite.prompt2policy2026}{\XeTeXLinkBox{\phantom{\rule{63.84100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (616.67650,369.00000) {\hyperlink{cite.revolve2024}{\XeTeXLinkBox{\phantom{\rule{63.03250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (683.20900,369.00000) {\hyperlink{cite.video2reward2024}{\XeTeXLinkBox{\phantom{\rule{63.40000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,385.00000) {\hyperlink{cite.elemental2025}{\XeTeXLinkBox{\phantom{\rule{57.97150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (566.47150,385.00000) {\hyperlink{cite.liang2024eurekaverse}{\XeTeXLinkBox{\phantom{\rule{53.44600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (623.41750,385.00000) {\hyperlink{cite.si260319461}{\XeTeXLinkBox{\phantom{\rule{55.56700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (682.48450,385.00000) {\hyperlink{cite.text2reward2023}{\XeTeXLinkBox{\phantom{\rule{57.35200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,401.00000) {\hyperlink{cite.auracurriculum2025}{\XeTeXLinkBox{\phantom{\rule{51.32500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (559.82500,401.00000) {\hyperlink{cite.curricullm2024}{\XeTeXLinkBox{\phantom{\rule{53.33050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (616.65550,401.00000) {\hyperlink{cite.embodirsi2026}{\XeTeXLinkBox{\phantom{\rule{50.27500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (670.43050,401.00000) {\hyperlink{cite.wang2026sunagenticrobotpolicy}{\XeTeXLinkBox{\phantom{\rule{20.66500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (694.59550,401.00000) {\hyperlink{cite.tacharness2026}{\XeTeXLinkBox{\phantom{\rule{51.20950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,417.00000) {\hyperlink{cite.ma2024dreureka}{\XeTeXLinkBox{\phantom{\rule{42.52600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (551.02600,417.00000) {\hyperlink{cite.gen2sim2023}{\XeTeXLinkBox{\phantom{\rule{40.11100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (594.63700,417.00000) {\hyperlink{cite.wang2026genphri}{\XeTeXLinkBox{\phantom{\rule{41.77000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (639.90700,417.00000) {\hyperlink{cite.hua2024gensim2}{\XeTeXLinkBox{\phantom{\rule{40.11100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (683.51800,417.00000) {\hyperlink{cite.lei2026robocoach}{\XeTeXLinkBox{\phantom{\rule{49.36150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,433.00000) {\hyperlink{cite.arstag2026}{\XeTeXLinkBox{\phantom{\rule{37.38100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (545.88100,433.00000) {\hyperlink{cite.ng2026endorsi}{\XeTeXLinkBox{\phantom{\rule{38.99800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (588.37900,433.00000) {\hyperlink{cite.audit250601538}{\XeTeXLinkBox{\phantom{\rule{38.62000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (630.49900,433.00000) {\hyperlink{cite.jin2026nautilus}{\XeTeXLinkBox{\phantom{\rule{37.41250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (671.41150,433.00000) {\hyperlink{cite.xref250204692}{\XeTeXLinkBox{\phantom{\rule{35.49100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (710.40250,433.00000) {\hyperlink{cite.zhou2026verifine}{\XeTeXLinkBox{\phantom{\rule{37.28650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,449.00000) {\hyperlink{cite.wang2026adarsi}{\XeTeXLinkBox{\phantom{\rule{32.83450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (541.33450,449.00000) {\hyperlink{cite.anytask2025}{\XeTeXLinkBox{\phantom{\rule{37.03450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (581.86900,449.00000) {\hyperlink{cite.berman2026embody}{\XeTeXLinkBox{\phantom{\rule{36.22600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (621.59500,449.00000) {\hyperlink{cite.self260619980}{\XeTeXLinkBox{\phantom{\rule{36.35200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (661.44700,449.00000) {\hyperlink{cite.evonav2026}{\XeTeXLinkBox{\phantom{\rule{33.62200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (698.56900,449.00000) {\hyperlink{cite.regot2025}{\XeTeXLinkBox{\phantom{\rule{34.97650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (737.04550,449.00000) {\hyperlink{cite.chen2026agps}{\XeTeXLinkBox{\phantom{\rule{24.88600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,465.00000) {\hyperlink{cite.jiang2026appl}{\XeTeXLinkBox{\phantom{\rule{23.42650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (531.92650,465.00000) {\hyperlink{cite.audit231010021}{\XeTeXLinkBox{\phantom{\rule{25.06450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (560.49100,465.00000) {\hyperlink{cite.choi2025craft}{\XeTeXLinkBox{\phantom{\rule{30.62950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (594.62050,465.00000) {\hyperlink{cite.ma2023eureka}{\XeTeXLinkBox{\phantom{\rule{31.12300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (629.24350,465.00000) {\hyperlink{cite.perez2023larg2}{\XeTeXLinkBox{\phantom{\rule{28.72900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (661.47250,465.00000) {\hyperlink{cite.wang2026sear}{\XeTeXLinkBox{\phantom{\rule{24.71800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (689.69050,465.00000) {\hyperlink{cite.si260932698}{\XeTeXLinkBox{\phantom{\rule{23.94100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (717.13150,465.00000) {\hyperlink{cite.core2026}{\XeTeXLinkBox{\phantom{\rule{23.32150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (743.95300,465.00000) {\hyperlink{cite.xie2026idm}{\XeTeXLinkBox{\phantom{\rule{20.46550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,481.00000) {\hyperlink{cite.iker2025}{\XeTeXLinkBox{\phantom{\rule{23.40550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (531.90550,481.00000) {\hyperlink{cite.lee2026rda}{\XeTeXLinkBox{\phantom{\rule{20.32900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (555.73450,481.00000) {\hyperlink{cite.sds2024}{\XeTeXLinkBox{\phantom{\rule{18.91150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (578.14600,481.00000) {\hyperlink{cite.ai4ai2026researchboost}{\XeTeXLinkBox{\phantom{\rule{63.83050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (645.47650,481.00000) {\hyperlink{cite.debakker2025dexterityscaffolding}{\XeTeXLinkBox{\phantom{\rule{92.09650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,497.00000) {\hyperlink{cite.li2025atomicskilllibrary}{\XeTeXLinkBox{\phantom{\rule{85.63900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (594.13900,497.00000) {\hyperlink{cite.chen2025robohorizon}{\XeTeXLinkBox{\phantom{\rule{58.54900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (656.18800,497.00000) {\hyperlink{cite.peng2025learningflow}{\XeTeXLinkBox{\phantom{\rule{59.64100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (719.32900,497.00000) {\hyperlink{cite.pang2024lgdrl}{\XeTeXLinkBox{\phantom{\rule{31.84750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,513.00000) {\hyperlink{cite.gong2026roboticsweightediting}{\XeTeXLinkBox{\phantom{\rule{105.89350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (614.39350,513.00000) {\hyperlink{cite.han2026comdex}{\XeTeXLinkBox{\phantom{\rule{38.01100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (655.90450,513.00000) {\hyperlink{cite.liu2026elevate}{\XeTeXLinkBox{\phantom{\rule{42.61000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,529.00000) {\hyperlink{cite.dong2026agentguidedrl}{\XeTeXLinkBox{\phantom{\rule{75.14950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (583.64950,529.00000) {\hyperlink{cite.dipalo2025daag}{\XeTeXLinkBox{\phantom{\rule{27.04900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (614.19850,529.00000) {\hyperlink{cite.turcato2025archie}{\XeTeXLinkBox{\phantom{\rule{37.43350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (655.13200,529.00000) {\hyperlink{cite.dalal2024planseqlearn}{\XeTeXLinkBox{\phantom{\rule{67.75750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (726.38950,529.00000) {\hyperlink{cite.ramrakhya2025autoask}{\XeTeXLinkBox{\phantom{\rule{36.47800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,545.00000) {\hyperlink{cite.nvidia2026gr00t2}{\XeTeXLinkBox{\phantom{\rule{72.13600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (580.63600,545.00000) {\hyperlink{cite.gu2026real2worlds2real}{\XeTeXLinkBox{\phantom{\rule{78.98200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (663.11800,545.00000) {\hyperlink{cite.li2026harbor}{\XeTeXLinkBox{\phantom{\rule{47.88748\taxonomyunit}{13.50000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (714.50548,545.00000) {\hyperlink{cite.ma2026rlebench}{\XeTeXLinkBox{\phantom{\rule{40.56000\taxonomyunit}{13.50000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (758.56548,545.00000) {\hyperlink{cite.wang2023robogen}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.38850\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.00000,561.00000) {\hyperlink{cite.luo2026robolineage}{\XeTeXLinkBox{\phantom{\rule{11.73748\taxonomyunit}{12.75000\taxonomyunit}}}}};
\fill[taxinfracell] (779,150) rectangle (1050,235);
\node[anchor=north west,inner sep=0,text width=259\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (785,156) {{\bfseries Evaluation}\enspace \S\,\ref{sec:infra-evaluation}\\[1pt]The agent designs tests, coordinates trials, or interprets performance under specified conditions.};
\node[anchor=north west,inner sep=0] at (779,235) {\includegraphics[width=271\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-15.pdf}};
\node[anchor=north west,inner sep=0] at (785.00000,241.00000) {\hyperlink{cite.hu2026ars}{\XeTeXLinkBox{\phantom{\rule{18.51250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (807.01250,241.00000) {\hyperlink{cite.hermesembodied2026}{\XeTeXLinkBox{\phantom{\rule{81.22900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (891.74150,241.00000) {\hyperlink{cite.jin2026nautilus}{\XeTeXLinkBox{\phantom{\rule{37.41250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (932.65400,241.00000) {\hyperlink{cite.zhang2026robocop}{\XeTeXLinkBox{\phantom{\rule{46.22200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (982.37600,241.00000) {\hyperlink{cite.self260619980}{\XeTeXLinkBox{\phantom{\rule{36.35200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,257.00000) {\hyperlink{cite.autoresearchrobotics2026}{\XeTeXLinkBox{\phantom{\rule{95.19400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (883.69400,257.00000) {\hyperlink{cite.zhang2026benchmend}{\XeTeXLinkBox{\phantom{\rule{52.17550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (939.36950,257.00000) {\hyperlink{cite.xie2026codimrecon}{\XeTeXLinkBox{\phantom{\rule{57.83500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,273.00000) {\hyperlink{cite.autoresearchgym2026}{\XeTeXLinkBox{\phantom{\rule{80.03200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (868.53200,273.00000) {\hyperlink{cite.sygkounas2026memento}{\XeTeXLinkBox{\phantom{\rule{51.14650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (923.17850,273.00000) {\hyperlink{cite.tacharness2026}{\XeTeXLinkBox{\phantom{\rule{51.20950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (977.88800,273.00000) {\hyperlink{cite.choi2026vlaeval}{\XeTeXLinkBox{\phantom{\rule{33.34900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,289.00000) {\hyperlink{cite.si260913082}{\XeTeXLinkBox{\phantom{\rule{100.21300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (888.71300,289.00000) {\hyperlink{cite.embodirsi2026}{\XeTeXLinkBox{\phantom{\rule{50.27500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (942.48800,289.00000) {\hyperlink{cite.almondrobotautoresearch2026}{\XeTeXLinkBox{\phantom{\rule{83.56000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,305.00000) {\hyperlink{cite.arstag2026}{\XeTeXLinkBox{\phantom{\rule{37.38100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (825.88100,305.00000) {\hyperlink{cite.xu2024criticalscenariotesting}{\XeTeXLinkBox{\phantom{\rule{106.12450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (935.50550,305.00000) {\hyperlink{cite.embodiedclaw2026}{\XeTeXLinkBox{\phantom{\rule{66.27700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (1005.28250,305.00000) {\hyperlink{cite.jiang2026halter}{\XeTeXLinkBox{\phantom{\rule{38.12650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,321.00000) {\hyperlink{cite.robey2024robopair}{\XeTeXLinkBox{\phantom{\rule{44.73100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (833.23100,321.00000) {\hyperlink{cite.chen2025safemind}{\XeTeXLinkBox{\phantom{\rule{42.27400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (879.00500,321.00000) {\hyperlink{cite.kwon2025memento}{\XeTeXLinkBox{\phantom{\rule{92.30650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (974.81150,321.00000) {\hyperlink{cite.lim2026prism}{\XeTeXLinkBox{\phantom{\rule{30.85000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,337.00000) {\hyperlink{cite.yao2025homesafebench}{\XeTeXLinkBox{\phantom{\rule{72.39850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (860.89850,337.00000) {\hyperlink{cite.yin2024safeagentbench}{\XeTeXLinkBox{\phantom{\rule{71.12800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (935.52650,337.00000) {\hyperlink{cite.zhan2025sentinel}{\XeTeXLinkBox{\phantom{\rule{83.12950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,353.00000) {\hyperlink{cite.zhang2026despite}{\XeTeXLinkBox{\phantom{\rule{41.06650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (829.56650,353.00000) {\hyperlink{cite.zhu2024earbench}{\XeTeXLinkBox{\phantom{\rule{45.93850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (879.00500,353.00000) {\hyperlink{cite.sermanet2025asimov}{\XeTeXLinkBox{\phantom{\rule{38.45200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (920.95700,353.00000) {\hyperlink{cite.li2026manipscope}{\XeTeXLinkBox{\phantom{\rule{53.93950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,369.00000) {\hyperlink{cite.huang2026mind2actworld}{\XeTeXLinkBox{\phantom{\rule{71.99950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (860.49950,369.00000) {\hyperlink{cite.liu2026robouniverse}{\XeTeXLinkBox{\phantom{\rule{80.56750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (944.56700,369.00000) {\hyperlink{cite.cui2026embodisafety}{\XeTeXLinkBox{\phantom{\rule{61.27900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,385.00000) {\hyperlink{cite.du2026agentrobocritic}{\XeTeXLinkBox{\phantom{\rule{72.35650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (860.85650,385.00000) {\hyperlink{cite.li2026harbor}{\XeTeXLinkBox{\phantom{\rule{47.88748\taxonomyunit}{13.50000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (912.24398,385.00000) {\hyperlink{cite.luo2026robolineage}{\XeTeXLinkBox{\phantom{\rule{11.73748\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (927.48146,385.00000) {\hyperlink{cite.chen2026manipevalagent}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (942.98146,385.00000) {\hyperlink{cite.scenesmith2026}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\fill[taxinfracell] (779,407.0) rectangle (1050,492.0);
\node[anchor=north west,inner sep=0,text width=259\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (785,413.0) {{\bfseries Diagnosis}\enspace \S\,\ref{sec:infra-diagnosis}\\[1pt]The agent investigates execution or development problems to form evidence-supported explanations.};
\node[anchor=north west,inner sep=0] at (779,492.0) {\includegraphics[width=271\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-16.pdf}};
\node[anchor=north west,inner sep=0] at (785.00000,498.00000) {\hyperlink{cite.autoresearchrobotics2026}{\XeTeXLinkBox{\phantom{\rule{95.19400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (883.69400,498.00000) {\hyperlink{cite.xref250315202}{\XeTeXLinkBox{\phantom{\rule{108.13000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,514.00000) {\hyperlink{cite.zhou2024codeasmonitor}{\XeTeXLinkBox{\phantom{\rule{75.19150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (863.69150,514.00000) {\hyperlink{cite.li2025reflectiveadaptation}{\XeTeXLinkBox{\phantom{\rule{92.55850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (959.75000,514.00000) {\hyperlink{cite.lei2026robocoach}{\XeTeXLinkBox{\phantom{\rule{49.36150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,530.00000) {\hyperlink{cite.khandelwal2026agentrl}{\XeTeXLinkBox{\phantom{\rule{73.01800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (861.51800,530.00000) {\hyperlink{cite.auradiagnostics2025}{\XeTeXLinkBox{\phantom{\rule{74.30950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (939.32750,530.00000) {\hyperlink{cite.rao2026argon}{\XeTeXLinkBox{\phantom{\rule{67.83100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,546.00000) {\hyperlink{cite.audit260826645}{\XeTeXLinkBox{\phantom{\rule{58.11850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (846.61850,546.00000) {\hyperlink{cite.zhang2026localrecovery}{\XeTeXLinkBox{\phantom{\rule{63.82000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (913.93850,546.00000) {\hyperlink{cite.roshelpdesk2025}{\XeTeXLinkBox{\phantom{\rule{66.05650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (983.49500,546.00000) {\hyperlink{cite.du2026sera}{\XeTeXLinkBox{\phantom{\rule{24.71800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,562.00000) {\hyperlink{cite.xie2026codimrecon}{\XeTeXLinkBox{\phantom{\rule{57.83500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (846.33500,562.00000) {\hyperlink{cite.xref241011387}{\XeTeXLinkBox{\phantom{\rule{55.54600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (905.38100,562.00000) {\hyperlink{cite.grid47}{\XeTeXLinkBox{\phantom{\rule{42.23200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (951.11300,562.00000) {\hyperlink{cite.ham2026spinediagnosis}{\XeTeXLinkBox{\phantom{\rule{57.56200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,578.00000) {\hyperlink{cite.li2026agenticrsr}{\XeTeXLinkBox{\phantom{\rule{53.60350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (842.10350,578.00000) {\hyperlink{cite.zhang2026benchmend}{\XeTeXLinkBox{\phantom{\rule{52.17550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (897.77900,578.00000) {\hyperlink{cite.audit260426988}{\XeTeXLinkBox{\phantom{\rule{49.25650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (950.53550,578.00000) {\hyperlink{cite.wen2026dworld}{\XeTeXLinkBox{\phantom{\rule{39.00850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (993.04400,578.00000) {\hyperlink{cite.ng2026endorsi}{\XeTeXLinkBox{\phantom{\rule{38.99800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,594.00000) {\hyperlink{cite.hu2026recovla}{\XeTeXLinkBox{\phantom{\rule{41.18200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (829.68200,594.00000) {\hyperlink{cite.ye2025robofac}{\XeTeXLinkBox{\phantom{\rule{40.68850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (873.87050,594.00000) {\hyperlink{cite.wang2026adarsi}{\XeTeXLinkBox{\phantom{\rule{32.83450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (910.20500,594.00000) {\hyperlink{cite.self260619980}{\XeTeXLinkBox{\phantom{\rule{36.35200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (950.05700,594.00000) {\hyperlink{cite.song2026glide}{\XeTeXLinkBox{\phantom{\rule{30.10450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (983.66150,594.00000) {\hyperlink{cite.tian2026physevo}{\XeTeXLinkBox{\phantom{\rule{36.80350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,610.00000) {\hyperlink{cite.audit250723735}{\XeTeXLinkBox{\phantom{\rule{32.92900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (821.42900,610.00000) {\hyperlink{cite.audit260201515}{\XeTeXLinkBox{\phantom{\rule{24.46600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (849.39500,610.00000) {\hyperlink{cite.zhang2026re0}{\XeTeXLinkBox{\phantom{\rule{22.60750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (875.50250,610.00000) {\hyperlink{cite.audit260313528}{\XeTeXLinkBox{\phantom{\rule{48.44800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (927.45050,610.00000) {\hyperlink{cite.ma2026atpvpdsg}{\XeTeXLinkBox{\phantom{\rule{54.18100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (985.13150,610.00000) {\hyperlink{cite.chen2024lasp}{\XeTeXLinkBox{\phantom{\rule{23.20600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,626.00000) {\hyperlink{cite.feng2026enactopt}{\XeTeXLinkBox{\phantom{\rule{41.44450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (829.94450,626.00000) {\hyperlink{cite.memmel2026dna}{\XeTeXLinkBox{\phantom{\rule{63.66250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (897.10700,626.00000) {\hyperlink{cite.liang2026a2meas}{\XeTeXLinkBox{\phantom{\rule{40.77250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (941.37950,626.00000) {\hyperlink{cite.dong2026agentguidedrl}{\XeTeXLinkBox{\phantom{\rule{75.14950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,642.00000) {\hyperlink{cite.soni2024videoagent}{\XeTeXLinkBox{\phantom{\rule{50.65300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (839.15300,642.00000) {\hyperlink{cite.periasami2026frames}{\XeTeXLinkBox{\phantom{\rule{38.98750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (881.64050,642.00000) {\hyperlink{cite.tang2026vlmdewm}{\XeTeXLinkBox{\phantom{\rule{57.27850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (942.41900,642.00000) {\hyperlink{cite.zeng2025vifailback}{\XeTeXLinkBox{\phantom{\rule{45.45550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,658.00000) {\hyperlink{cite.robodiagharness2026}{\XeTeXLinkBox{\phantom{\rule{80.91400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (869.41400,658.00000) {\hyperlink{cite.du2026agentrobocritic}{\XeTeXLinkBox{\phantom{\rule{72.35650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (945.27050,658.00000) {\hyperlink{cite.lee2026flybycodeembodiedcodingagents}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (961.52050,658.00000) {\hyperlink{cite.chen2026recursia}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (977.77050,658.00000) {\hyperlink{cite.yu2026robodoctor}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{11.08504\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (994.02050,658.00000) {\hyperlink{cite.li2026harbor}{\XeTeXLinkBox{\phantom{\rule{47.88748\taxonomyunit}{13.50000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (785.00000,674.00000) {\hyperlink{cite.luo2026robolineage}{\XeTeXLinkBox{\phantom{\rule{11.73748\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (800.23748,674.00000) {\hyperlink{cite.tang2025robopearlseditablevideosimulation}{\XeTeXLinkBox{\phantom{\rule{8.10748\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (811.84496,674.00000) {\hyperlink{cite.chen2026robosimstudio}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{10.05748\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (828.09496,674.00000) {\hyperlink{cite.aha2024}{\XeTeXLinkBox{\phantom{\rule{9.99937\taxonomyunit}{12.75000\taxonomyunit}}}}};
\draw[taxinfraline,line width=.22pt] (499,50) -- (499,696.0);
\draw[taxinfraline,line width=.22pt] (779,50) -- (779,696.0);
\draw[taxinfraline,line width=.22pt] (0,50) -- (1050,50);
\draw[taxinfraline,line width=.22pt] (0,150) -- (1050,150);
\draw[taxinfraline,line width=.22pt] (0,696.0) -- (1050,696.0);
\draw[taxinfraline,line width=.22pt] (0,403.0) -- (499,403.0);
\draw[taxinfraline,line width=.22pt] (779,407.0) -- (1050,407.0);
\fill[taxinfra] (0,696.0) rectangle (1050,758.0);
\node[font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (120,726.0) {Infrastructure};
\node[font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (930,726.0) {Actor};
\draw[->,taxink] (245,723.0) -- node[above,font=\fontsize{7}{8}\selectfont] {resources and tools} (805,723.0);
\draw[<-,taxink] (245,736.0) -- node[below,font=\fontsize{7}{8}\selectfont] {execution feedback} (805,736.0);
\fill[taxinfra] (0,758.0) rectangle (1050,820.0);
\node[font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (120,788.0) {Evolver};
\node[font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (930,788.0) {Infrastructure};
\draw[->,taxink] (245,785.0) -- node[above,font=\fontsize{7}{8}\selectfont] {retained revisions} (805,785.0);
\draw[<-,taxink] (245,798.0) -- node[below,font=\fontsize{7}{8}\selectfont] {development feedback} (805,798.0);
\draw[taxinfraline,line width=.22pt] (0,758.0) -- (1050,758.0);
\draw[taxinfraline,line width=.22pt] (0,0) rectangle (1050,820.0);
\end{tikzpicture}
\caption{Taxonomy of agentic robotics (continued). (b) Infrastructure: collection, training, and inference. Construction and workflow decisions are distinguished from the retained feedback-informed revisions in panel (c).}
\label{fig:role-taxonomy-infrastructure}
\end{figure*}
\clearpage
\begin{figure*}[p]
\ContinuedFloat
\centering
\begin{tikzpicture}[x=\taxonomyunit,y=-\taxonomyunit]
\path[use as bounding box] (0,0) rectangle (1050,951.0);
\fill[taxevolvercell] (0,0) rectangle (1050,951.0);
\fill[taxevolver] (0,0) rectangle (1050,50);
\node[anchor=north west,inner sep=0,text width=1038\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (6,6) {{\bfseries (c) Agent as Evolver}\enspace \S\,\ref{sec:self-improvement}\\[1pt]The agent uses feedback to revise the system and retains accepted changes for subsequent use.};
\fill[taxevolver] (0,50) rectangle (648,125);
\node[anchor=north west,inner sep=0,text width=636\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (6,56) {{\bfseries Iterative Artifact Refinement}\enspace \S\,\ref{sec:si-artifact}--\ref{sec:si-morphology}\\[1pt]The agent revises reusable artifacts in response to execution or development feedback.};
\fill[taxevolver] (648,50) rectangle (1050,125);
\node[anchor=north west,inner sep=0,text width=390\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (654,56) {{\bfseries Component Optimization}\enspace \S\,\ref{sec:si-model}\\[1pt]The agent improves and retains a callable component's learned model or internal algorithm.};
\fill[taxevolvercell] (0,125) rectangle (648,170);
\node[anchor=north west,inner sep=0,text width=636\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (6,131) {{\bfseries Programs and Skills}\enspace \S\,\ref{sec:si-artifact}\\[1pt]The agent revises programs or skills using feedback and retains validated versions for reuse.};
\node[anchor=north west,inner sep=0] at (0,170) {\includegraphics[width=648\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-17.pdf}};
\node[anchor=north west,inner sep=0] at (6.00000,176.00000) {\hyperlink{cite.audit260926499}{\XeTeXLinkBox{\phantom{\rule{83.74900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (93.24900,176.00000) {\hyperlink{cite.roboskill2026}{\XeTeXLinkBox{\phantom{\rule{41.47600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (138.22500,176.00000) {\hyperlink{cite.rho2026}{\XeTeXLinkBox{\phantom{\rule{21.99850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (163.72350,176.00000) {\hyperlink{cite.noematrix2026roborsi}{\XeTeXLinkBox{\phantom{\rule{38.37850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (205.60200,176.00000) {\hyperlink{cite.wang2026carryon}{\XeTeXLinkBox{\phantom{\rule{37.61200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (246.71400,176.00000) {\hyperlink{cite.si260929166}{\XeTeXLinkBox{\phantom{\rule{51.83950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (302.05350,176.00000) {\hyperlink{cite.shi2025maestro}{\XeTeXLinkBox{\phantom{\rule{46.61050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (352.16400,176.00000) {\hyperlink{cite.kumar2026aor}{\XeTeXLinkBox{\phantom{\rule{20.21350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (375.87750,176.00000) {\hyperlink{cite.huang2026rax}{\XeTeXLinkBox{\phantom{\rule{19.83550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (399.21300,176.00000) {\hyperlink{cite.teo2026heuristic}{\XeTeXLinkBox{\phantom{\rule{82.52050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (485.23350,176.00000) {\hyperlink{cite.kuroki2026closedloop}{\XeTeXLinkBox{\phantom{\rule{95.46700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (584.20050,176.00000) {\hyperlink{cite.li2026robouse}{\XeTeXLinkBox{\phantom{\rule{38.68300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,192.00000) {\hyperlink{cite.rao2026argon}{\XeTeXLinkBox{\phantom{\rule{67.83100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (77.33100,192.00000) {\hyperlink{cite.self240618746}{\XeTeXLinkBox{\phantom{\rule{22.78600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (103.61700,192.00000) {\hyperlink{cite.tian2026physevo}{\XeTeXLinkBox{\phantom{\rule{36.80350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (143.92050,192.00000) {\hyperlink{cite.li2024robocoder}{\XeTeXLinkBox{\phantom{\rule{48.77350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (196.19400,192.00000) {\hyperlink{cite.xref250924160}{\XeTeXLinkBox{\phantom{\rule{20.81200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (220.50600,192.00000) {\hyperlink{cite.rpg2026}{\XeTeXLinkBox{\phantom{\rule{19.60450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (243.61050,192.00000) {\hyperlink{cite.mao2026robotagentbench}{\XeTeXLinkBox{\phantom{\rule{19.21600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (266.32650,192.00000) {\hyperlink{cite.qin2026embodiedsmithscalingembodieddata}{\XeTeXLinkBox{\phantom{\rule{71.18050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (341.00700,192.00000) {\hyperlink{cite.hu2026coap}{\XeTeXLinkBox{\phantom{\rule{21.23200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (365.73900,192.00000) {\hyperlink{cite.sygkounas2026memento}{\XeTeXLinkBox{\phantom{\rule{51.14650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (420.38550,192.00000) {\hyperlink{cite.audit260937359}{\XeTeXLinkBox{\phantom{\rule{30.76600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (454.65150,192.00000) {\hyperlink{cite.machembodied2026mebrainrsi}{\XeTeXLinkBox{\phantom{\rule{63.14800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (521.29950,192.00000) {\hyperlink{cite.luo2026instagent}{\XeTeXLinkBox{\phantom{\rule{42.94600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (567.74550,192.00000) {\hyperlink{cite.cheng2026asena}{\XeTeXLinkBox{\phantom{\rule{31.98400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (603.22950,192.00000) {\hyperlink{cite.wang2026sear}{\XeTeXLinkBox{\phantom{\rule{24.71800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,208.00000) {\hyperlink{cite.woods2026skillcomposer}{\XeTeXLinkBox{\phantom{\rule{63.52600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (73.02600,208.00000) {\hyperlink{cite.rapid2026}{\XeTeXLinkBox{\phantom{\rule{29.90500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (106.43100,208.00000) {\hyperlink{cite.yu2026maniskillformer}{\XeTeXLinkBox{\phantom{\rule{73.85800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (183.78900,208.00000) {\hyperlink{cite.embodiedswe2026}{\XeTeXLinkBox{\phantom{\rule{66.40300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (253.69200,208.00000) {\hyperlink{cite.wang2026sunagenticrobotpolicy}{\XeTeXLinkBox{\phantom{\rule{20.66500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (277.85700,208.00000) {\hyperlink{cite.liu2026scene2demo}{\XeTeXLinkBox{\phantom{\rule{56.61700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (337.97400,208.00000) {\hyperlink{cite.physicalrsi2026}{\XeTeXLinkBox{\phantom{\rule{51.33550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (392.80950,208.00000) {\hyperlink{cite.chen2025exoskeleton}{\XeTeXLinkBox{\phantom{\rule{76.21000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (472.51950,208.00000) {\hyperlink{cite.li2026physrsieval}{\XeTeXLinkBox{\phantom{\rule{57.28900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (533.30850,208.00000) {\hyperlink{cite.bai2026skillrsi}{\XeTeXLinkBox{\phantom{\rule{39.02950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (575.83800,208.00000) {\hyperlink{cite.cheng2024trace}{\XeTeXLinkBox{\phantom{\rule{48.11200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,224.00000) {\hyperlink{cite.zhao2024agenticskilldiscovery}{\XeTeXLinkBox{\phantom{\rule{98.48050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (107.98050,224.00000) {\hyperlink{cite.li2026embodiedevo}{\XeTeXLinkBox{\phantom{\rule{60.95350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (172.43400,224.00000) {\hyperlink{cite.song2026embodiedrsiactivecontinualrobot}{\XeTeXLinkBox{\phantom{\rule{60.61750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (236.55150,224.00000) {\hyperlink{cite.recova2026}{\XeTeXLinkBox{\phantom{\rule{30.76600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (270.81750,224.00000) {\hyperlink{cite.zetta2026}{\XeTeXLinkBox{\phantom{\rule{22.89100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (297.20850,224.00000) {\hyperlink{cite.song2026glide}{\XeTeXLinkBox{\phantom{\rule{30.10450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (330.81300,224.00000) {\hyperlink{cite.li2026agenticrsr}{\XeTeXLinkBox{\phantom{\rule{53.60350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (387.91650,224.00000) {\hyperlink{cite.benamor2025sasprompt}{\XeTeXLinkBox{\phantom{\rule{54.43300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (445.84950,224.00000) {\hyperlink{cite.xref250306791}{\XeTeXLinkBox{\phantom{\rule{45.13000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (494.47950,224.00000) {\hyperlink{cite.liang2026robofoundry}{\XeTeXLinkBox{\phantom{\rule{58.99000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (556.96950,224.00000) {\hyperlink{cite.xref260816978}{\XeTeXLinkBox{\phantom{\rule{24.48700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (584.95650,224.00000) {\hyperlink{cite.waddle2026introducing}{\XeTeXLinkBox{\phantom{\rule{33.62200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,240.00000) {\hyperlink{cite.oikawa2026wetrobo}{\XeTeXLinkBox{\phantom{\rule{40.56250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (50.06250,240.00000) {\hyperlink{cite.tang2026trinity}{\XeTeXLinkBox{\phantom{\rule{29.97850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (83.54100,240.00000) {\hyperlink{cite.skillclaw2026}{\XeTeXLinkBox{\phantom{\rule{40.69900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (127.74000,240.00000) {\hyperlink{cite.parakh2023halp}{\XeTeXLinkBox{\phantom{\rule{25.55800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (156.79800,240.00000) {\hyperlink{cite.chen2026gap}{\XeTeXLinkBox{\phantom{\rule{18.08200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (178.38000,240.00000) {\hyperlink{cite.si260931760}{\XeTeXLinkBox{\phantom{\rule{69.42700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (251.30700,240.00000) {\hyperlink{cite.wang2026adarsi}{\XeTeXLinkBox{\phantom{\rule{32.83450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (287.64150,240.00000) {\hyperlink{cite.self260700272}{\XeTeXLinkBox{\phantom{\rule{34.29400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (325.43550,240.00000) {\hyperlink{cite.feng2026metarobot}{\XeTeXLinkBox{\phantom{\rule{57.02650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (385.96200,240.00000) {\hyperlink{cite.benaharon2026coadaptive}{\XeTeXLinkBox{\phantom{\rule{145.28950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (534.75150,240.00000) {\hyperlink{cite.liu2026geometricabstraction}{\XeTeXLinkBox{\phantom{\rule{97.68250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,256.00000) {\hyperlink{cite.wu2026contactcode}{\XeTeXLinkBox{\phantom{\rule{58.45450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (67.95450,256.00000) {\hyperlink{cite.liu2026elevate}{\XeTeXLinkBox{\phantom{\rule{42.61000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (114.06450,256.00000) {\hyperlink{cite.gu2024colada}{\XeTeXLinkBox{\phantom{\rule{39.20800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (156.77250,256.00000) {\hyperlink{cite.huaweinoah2026hiphysrsi}{\XeTeXLinkBox{\phantom{\rule{51.33550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (211.60800,256.00000) {\hyperlink{cite.chen2026impossibletwins}{\XeTeXLinkBox{\phantom{\rule{75.85300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (290.96100,256.00000) {\hyperlink{cite.skill2real2026}{\XeTeXLinkBox{\phantom{\rule{42.83050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (337.29150,256.00000) {\hyperlink{cite.manifold2026r2si}{\XeTeXLinkBox{\phantom{\rule{76.01050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (416.80200,256.00000) {\hyperlink{cite.agibot2026go3nano}{\XeTeXLinkBox{\phantom{\rule{84.86200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (505.16400,256.00000) {\hyperlink{cite.wang2026pyruareal}{\XeTeXLinkBox{\phantom{\rule{58.63300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (567.29700,256.00000) {\hyperlink{cite.huang2026criteria}{\XeTeXLinkBox{\phantom{\rule{40.88800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,272.00000) {\hyperlink{cite.lai2026xharness}{\XeTeXLinkBox{\phantom{\rule{47.00950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (56.50950,272.00000) {\hyperlink{cite.demo2skill2026}{\XeTeXLinkBox{\phantom{\rule{50.30650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (110.31600,272.00000) {\hyperlink{cite.zhang2026bigym2}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (126.56600,272.00000) {\hyperlink{cite.openrobokit2026roboskills}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (142.81600,272.00000) {\hyperlink{cite.chen2026recursia}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (159.06600,272.00000) {\hyperlink{cite.meng2025lyra}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (174.56600,272.00000) {\hyperlink{cite.rats2026}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{10.56748\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (190.81600,272.00000) {\hyperlink{cite.chen2026robosimstudio}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{10.05748\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (207.06600,272.00000) {\hyperlink{cite.audit260930233}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{9.21000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (223.31600,272.00000) {\hyperlink{cite.capx}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{9.11992\taxonomyunit}}}}};
\draw[taxevolverline,line width=.22pt] (0,294.0) -- (648,294.0);
\fill[taxevolvercell] (0,294.0) rectangle (648,339.0);
\node[anchor=north west,inner sep=0,text width=636\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (6,300.0) {{\bfseries Knowledge and Memory}\enspace \S\,\ref{sec:si-memory}\\[1pt]The agent updates reusable knowledge or memory contents that inform later decisions.};
\node[anchor=north west,inner sep=0] at (0,339.0) {\includegraphics[width=648\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-18.pdf}};
\node[anchor=north west,inner sep=0] at (6.00000,345.00000) {\hyperlink{cite.gao2026hexashell}{\XeTeXLinkBox{\phantom{\rule{43.90150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (53.40150,345.00000) {\hyperlink{cite.li2026physrsieval}{\XeTeXLinkBox{\phantom{\rule{57.28900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (114.19050,345.00000) {\hyperlink{cite.self260700272}{\XeTeXLinkBox{\phantom{\rule{34.29400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (151.98450,345.00000) {\hyperlink{cite.self260509423}{\XeTeXLinkBox{\phantom{\rule{75.51700\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (231.00150,345.00000) {\hyperlink{cite.li2026embodiedevo}{\XeTeXLinkBox{\phantom{\rule{60.95350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (295.45500,345.00000) {\hyperlink{cite.si260603509}{\XeTeXLinkBox{\phantom{\rule{55.95550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (354.91050,345.00000) {\hyperlink{cite.xref250109307}{\XeTeXLinkBox{\phantom{\rule{52.37500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (410.78550,345.00000) {\hyperlink{cite.chen2026architect}{\XeTeXLinkBox{\phantom{\rule{55.47250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (469.75800,345.00000) {\hyperlink{cite.embodiskill2026}{\XeTeXLinkBox{\phantom{\rule{53.37250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (526.63050,345.00000) {\hyperlink{cite.audit260220323}{\XeTeXLinkBox{\phantom{\rule{43.03000\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (573.16050,345.00000) {\hyperlink{cite.chen2026roborouter}{\XeTeXLinkBox{\phantom{\rule{52.12300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,361.00000) {\hyperlink{cite.si260605395}{\XeTeXLinkBox{\phantom{\rule{25.76800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (35.26800,361.00000) {\hyperlink{cite.si260525832}{\XeTeXLinkBox{\phantom{\rule{61.21600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (99.98400,361.00000) {\hyperlink{cite.luo2026instagent}{\XeTeXLinkBox{\phantom{\rule{42.94600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (146.43000,361.00000) {\hyperlink{cite.huang2026rax}{\XeTeXLinkBox{\phantom{\rule{19.83550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (169.76550,361.00000) {\hyperlink{cite.lou2026knowbody}{\XeTeXLinkBox{\phantom{\rule{47.19850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (220.46400,361.00000) {\hyperlink{cite.cheng2026asena}{\XeTeXLinkBox{\phantom{\rule{31.98400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (255.94800,361.00000) {\hyperlink{cite.racap2026}{\XeTeXLinkBox{\phantom{\rule{30.19900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (289.64700,361.00000) {\hyperlink{cite.banwasi2026messymem}{\XeTeXLinkBox{\phantom{\rule{49.45600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (342.60300,361.00000) {\hyperlink{cite.kim2026rhd}{\XeTeXLinkBox{\phantom{\rule{22.11400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (368.21700,361.00000) {\hyperlink{cite.lin2026fastharness}{\XeTeXLinkBox{\phantom{\rule{54.08650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (425.80350,361.00000) {\hyperlink{cite.sref251221220}{\XeTeXLinkBox{\phantom{\rule{41.23450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (470.53800,361.00000) {\hyperlink{cite.skillclaw2026}{\XeTeXLinkBox{\phantom{\rule{40.69900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (514.73700,361.00000) {\hyperlink{cite.phyagentos2026}{\XeTeXLinkBox{\phantom{\rule{54.62200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (572.85900,361.00000) {\hyperlink{cite.feng2026enactopt}{\XeTeXLinkBox{\phantom{\rule{41.44450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,377.00000) {\hyperlink{cite.wang2026sear}{\XeTeXLinkBox{\phantom{\rule{24.71800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (34.21800,377.00000) {\hyperlink{cite.wang2026carryon}{\XeTeXLinkBox{\phantom{\rule{37.61200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (75.33000,377.00000) {\hyperlink{cite.si260413533}{\XeTeXLinkBox{\phantom{\rule{38.12650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (116.95650,377.00000) {\hyperlink{cite.audit230904316}{\XeTeXLinkBox{\phantom{\rule{142.87450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (263.33100,377.00000) {\hyperlink{cite.si260618235}{\XeTeXLinkBox{\phantom{\rule{45.56050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (312.39150,377.00000) {\hyperlink{cite.si260929166}{\XeTeXLinkBox{\phantom{\rule{51.83950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (367.73100,377.00000) {\hyperlink{cite.physicalrsi2026}{\XeTeXLinkBox{\phantom{\rule{51.33550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (422.56650,377.00000) {\hyperlink{cite.si260514504}{\XeTeXLinkBox{\phantom{\rule{44.58400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (470.65050,377.00000) {\hyperlink{cite.si260816889}{\XeTeXLinkBox{\phantom{\rule{33.34900\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (507.49950,377.00000) {\hyperlink{cite.sref260411975}{\XeTeXLinkBox{\phantom{\rule{32.40400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (543.40350,377.00000) {\hyperlink{cite.xref260416331}{\XeTeXLinkBox{\phantom{\rule{46.63150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,393.00000) {\hyperlink{cite.si260807555}{\XeTeXLinkBox{\phantom{\rule{95.91850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (105.41850,393.00000) {\hyperlink{cite.nie2026teachandgrow}{\XeTeXLinkBox{\phantom{\rule{73.71100\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (182.62950,393.00000) {\hyperlink{cite.simex2026}{\XeTeXLinkBox{\phantom{\rule{30.75550\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (216.88500,393.00000) {\hyperlink{cite.si260414399}{\XeTeXLinkBox{\phantom{\rule{48.80500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (269.19000,393.00000) {\hyperlink{cite.wang2026adarsi}{\XeTeXLinkBox{\phantom{\rule{32.83450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (305.52450,393.00000) {\hyperlink{cite.xref250322122}{\XeTeXLinkBox{\phantom{\rule{34.61950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (343.64400,393.00000) {\hyperlink{cite.xref261015814}{\XeTeXLinkBox{\phantom{\rule{35.32300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (382.46700,393.00000) {\hyperlink{cite.kirk2026stars}{\XeTeXLinkBox{\phantom{\rule{29.81050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (415.77750,393.00000) {\hyperlink{cite.robobridge2026}{\XeTeXLinkBox{\phantom{\rule{51.46150\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (470.73900,393.00000) {\hyperlink{cite.si260518729}{\XeTeXLinkBox{\phantom{\rule{55.57750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (529.81650,393.00000) {\hyperlink{cite.li2026agenticrsr}{\XeTeXLinkBox{\phantom{\rule{53.60350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (586.92000,393.00000) {\hyperlink{cite.roboskill2026}{\XeTeXLinkBox{\phantom{\rule{41.47600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,409.00000) {\hyperlink{cite.mishra2026tampagent}{\XeTeXLinkBox{\phantom{\rule{52.25950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (61.75950,409.00000) {\hyperlink{cite.zhang2026robocop}{\XeTeXLinkBox{\phantom{\rule{46.22200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (111.48150,409.00000) {\hyperlink{cite.sheng2026evolife}{\XeTeXLinkBox{\phantom{\rule{32.96050\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (147.94200,409.00000) {\hyperlink{cite.song2026embodiedrsiactivecontinualrobot}{\XeTeXLinkBox{\phantom{\rule{60.61750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (212.05950,409.00000) {\hyperlink{cite.zhao2026navharness}{\XeTeXLinkBox{\phantom{\rule{53.24650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (268.80600,409.00000) {\hyperlink{cite.sharma2026roboarcade}{\XeTeXLinkBox{\phantom{\rule{56.96350\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (329.26950,409.00000) {\hyperlink{cite.lee2026robotuse}{\XeTeXLinkBox{\phantom{\rule{42.14800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (374.91750,409.00000) {\hyperlink{cite.zeng2026lexp}{\XeTeXLinkBox{\phantom{\rule{24.60250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (403.02000,409.00000) {\hyperlink{cite.wang2026homememory}{\XeTeXLinkBox{\phantom{\rule{126.55750\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (533.07750,409.00000) {\hyperlink{cite.coral2026}{\XeTeXLinkBox{\phantom{\rule{30.07300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (566.65050,409.00000) {\hyperlink{cite.wang2026pyruareal}{\XeTeXLinkBox{\phantom{\rule{58.63300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,425.00000) {\hyperlink{cite.fan2026embodiedharness}{\XeTeXLinkBox{\phantom{\rule{84.56800\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (94.06800,425.00000) {\hyperlink{cite.chen2026amp1}{\XeTeXLinkBox{\phantom{\rule{24.80200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (122.37000,425.00000) {\hyperlink{cite.si260830760}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (138.62000,425.00000) {\hyperlink{cite.harnessvla}{\XeTeXLinkBox{\phantom{\rule{15.62102\taxonomyunit}{15.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (157.74102,425.00000) {\hyperlink{cite.li2026harbor}{\XeTeXLinkBox{\phantom{\rule{47.88748\taxonomyunit}{13.50000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (209.12850,425.00000) {\hyperlink{cite.yu2026memora}{\XeTeXLinkBox{\phantom{\rule{15.06748\taxonomyunit}{13.50000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (227.69598,425.00000) {\hyperlink{cite.qu2025pragmabot}{\XeTeXLinkBox{\phantom{\rule{12.65252\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (243.84850,425.00000) {\hyperlink{cite.real2gym2026}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (260.09850,425.00000) {\hyperlink{cite.roboharnevo2026}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (276.34850,425.00000) {\hyperlink{cite.li2026spotter}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.62252\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (292.59850,425.00000) {\hyperlink{cite.si260929204}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (308.09850,425.00000) {\hyperlink{cite.zha2023droc}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (323.59850,425.00000) {\hyperlink{cite.han2024interpret}{\XeTeXLinkBox{\phantom{\rule{11.95220\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (339.05071,425.00000) {\hyperlink{cite.si260924271}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (354.55071,425.00000) {\hyperlink{cite.grid62}{\XeTeXLinkBox{\phantom{\rule{11.94961\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (370.00032,425.00000) {\hyperlink{cite.waa}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (385.50032,425.00000) {\hyperlink{cite.wang2026zero2skill}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (401.00032,425.00000) {\hyperlink{cite.yu2026robodoctor}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{11.08504\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (417.25032,425.00000) {\hyperlink{cite.rats2026}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{10.56748\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (433.50032,425.00000) {\hyperlink{cite.harnessvla}{\XeTeXLinkBox{\phantom{\rule{36.99047\taxonomyunit}{9.75000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (473.99079,425.00000) {\hyperlink{cite.xref250801415}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{9.49685\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (489.49079,425.00000) {\hyperlink{cite.huang2026embodiedclbench}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\draw[taxevolverline,line width=.22pt] (0,447.0) -- (648,447.0);
\fill[taxevolvercell] (0,447.0) rectangle (648,492.0);
\node[anchor=north west,inner sep=0,text width=636\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (6,453.0) {{\bfseries Rewards}\enspace \S\,\ref{sec:si-rewards}\\[1pt]The agent revises learning objectives using feedback and retains selected reward specifications.};
\node[anchor=north west,inner sep=0] at (0,492.0) {\includegraphics[width=648\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-19.pdf}};
\node[anchor=north west,inner sep=0] at (6.00000,498.00000) {\hyperlink{cite.khandelwal2026agentrl}{\XeTeXLinkBox{\phantom{\rule{78.20500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (87.70500,498.00000) {\hyperlink{cite.zhao2024agenticskilldiscovery}{\XeTeXLinkBox{\phantom{\rule{105.48625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (196.69125,498.00000) {\hyperlink{cite.venuto2024codeasreward}{\XeTeXLinkBox{\phantom{\rule{73.78375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (273.97500,498.00000) {\hyperlink{cite.qiu2026debate2create}{\XeTeXLinkBox{\phantom{\rule{68.78875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (346.26375,498.00000) {\hyperlink{cite.demo2reward2026}{\XeTeXLinkBox{\phantom{\rule{69.09250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (418.85625,498.00000) {\hyperlink{cite.ma2024dreureka}{\XeTeXLinkBox{\phantom{\rule{45.53500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (467.89125,498.00000) {\hyperlink{cite.zeng2024selfalignment}{\XeTeXLinkBox{\phantom{\rule{70.70125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (542.09250,498.00000) {\hyperlink{cite.selfrefinedreward2023}{\XeTeXLinkBox{\phantom{\rule{81.34375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,514.00000) {\hyperlink{cite.si260603963}{\XeTeXLinkBox{\phantom{\rule{48.04375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (57.54375,514.00000) {\hyperlink{cite.auracurriculum2025}{\XeTeXLinkBox{\phantom{\rule{54.96250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (116.00625,514.00000) {\hyperlink{cite.choi2025craft}{\XeTeXLinkBox{\phantom{\rule{32.78875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (152.29500,514.00000) {\hyperlink{cite.elemental2025}{\XeTeXLinkBox{\phantom{\rule{62.08375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (217.87875,514.00000) {\hyperlink{cite.ma2023eureka}{\XeTeXLinkBox{\phantom{\rule{33.31750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (254.69625,514.00000) {\hyperlink{cite.evonav2026}{\XeTeXLinkBox{\phantom{\rule{35.99500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (294.19125,514.00000) {\hyperlink{cite.si260319461}{\XeTeXLinkBox{\phantom{\rule{59.50750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (357.19875,514.00000) {\hyperlink{cite.audit261002196}{\XeTeXLinkBox{\phantom{\rule{53.73625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (414.43500,514.00000) {\hyperlink{cite.regot2025}{\XeTeXLinkBox{\phantom{\rule{37.44625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (455.38125,514.00000) {\hyperlink{cite.revolve2024}{\XeTeXLinkBox{\phantom{\rule{67.50625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (526.38750,514.00000) {\hyperlink{cite.si241213492}{\XeTeXLinkBox{\phantom{\rule{34.65625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (564.54375,514.00000) {\hyperlink{cite.xref250204692}{\XeTeXLinkBox{\phantom{\rule{37.99750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (606.04125,514.00000) {\hyperlink{cite.card2024}{\XeTeXLinkBox{\phantom{\rule{28.79500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,530.00000) {\hyperlink{cite.core2026}{\XeTeXLinkBox{\phantom{\rule{24.95875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (34.45875,530.00000) {\hyperlink{cite.wei2026fate}{\XeTeXLinkBox{\phantom{\rule{25.52125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (63.48000,530.00000) {\hyperlink{cite.xie2026idm}{\XeTeXLinkBox{\phantom{\rule{21.89875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (88.87875,530.00000) {\hyperlink{cite.lee2026rda}{\XeTeXLinkBox{\phantom{\rule{21.75250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (114.13125,530.00000) {\hyperlink{cite.sds2024}{\XeTeXLinkBox{\phantom{\rule{20.23375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (137.86500,530.00000) {\hyperlink{cite.wang2026sunagenticrobotpolicy}{\XeTeXLinkBox{\phantom{\rule{22.11250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (163.47750,530.00000) {\hyperlink{cite.gu2026real2worlds2real}{\XeTeXLinkBox{\phantom{\rule{84.59500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (251.57250,530.00000) {\hyperlink{cite.li2026harbor}{\XeTeXLinkBox{\phantom{\rule{47.88748\taxonomyunit}{13.50000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (302.95998,530.00000) {\hyperlink{cite.li2025reflectiveadaptation}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (318.45998,530.00000) {\hyperlink{cite.si250600276}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (333.95998,530.00000) {\hyperlink{cite.text2reward2023}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (349.45998,530.00000) {\hyperlink{cite.ye2025video2policy}{\XeTeXLinkBox{\phantom{\rule{11.95220\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (364.91218,530.00000) {\hyperlink{cite.video2reward2024}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{2.59197\taxonomyunit}}}}};
\draw[taxevolverline,line width=.22pt] (0,552.0) -- (648,552.0);
\fill[taxevolvercell] (0,552.0) rectangle (648,617.0);
\node[anchor=north west,inner sep=0,text width=636\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (6,558.0) {{\bfseries Environments and Datasets}\enspace \S\,\ref{sec:si-environments-datasets}\\[1pt]The agent retains feedback-informed revisions to environments, task specifications, or training examples.};
\node[anchor=north west,inner sep=0] at (0,617.0) {\includegraphics[width=648\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-20.pdf}};
\node[anchor=north west,inner sep=0] at (6.00000,623.00000) {\hyperlink{cite.si260206366}{\XeTeXLinkBox{\phantom{\rule{158.87875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (168.37875,623.00000) {\hyperlink{cite.le2024articulateanything}{\XeTeXLinkBox{\phantom{\rule{92.48125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (264.36000,623.00000) {\hyperlink{cite.si260913082}{\XeTeXLinkBox{\phantom{\rule{107.34250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (375.20250,623.00000) {\hyperlink{cite.si250921543}{\XeTeXLinkBox{\phantom{\rule{63.86125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (442.56375,623.00000) {\hyperlink{cite.self260509423}{\XeTeXLinkBox{\phantom{\rule{80.88250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (526.94625,623.00000) {\hyperlink{cite.si260938178}{\XeTeXLinkBox{\phantom{\rule{95.93500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,639.00000) {\hyperlink{cite.li2026agenticrsr}{\XeTeXLinkBox{\phantom{\rule{57.40375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (66.90375,639.00000) {\hyperlink{cite.zhang2026benchmend}{\XeTeXLinkBox{\phantom{\rule{55.87375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (126.27750,639.00000) {\hyperlink{cite.sref260514398}{\XeTeXLinkBox{\phantom{\rule{70.19500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (199.97250,639.00000) {\hyperlink{cite.xie2026codimrecon}{\XeTeXLinkBox{\phantom{\rule{61.93750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (265.41000,639.00000) {\hyperlink{cite.qin2026embodiedsmithscalingembodieddata}{\XeTeXLinkBox{\phantom{\rule{76.23625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (345.14625,639.00000) {\hyperlink{cite.liang2024eurekaverse}{\XeTeXLinkBox{\phantom{\rule{57.23500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (405.88125,639.00000) {\hyperlink{cite.rao2026argon}{\XeTeXLinkBox{\phantom{\rule{72.64750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (482.02875,639.00000) {\hyperlink{cite.si240515568}{\XeTeXLinkBox{\phantom{\rule{58.09000\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (543.61875,639.00000) {\hyperlink{cite.tang2026video2world}{\XeTeXLinkBox{\phantom{\rule{61.64500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (6.00000,655.00000) {\hyperlink{cite.arstag2026}{\XeTeXLinkBox{\phantom{\rule{40.02250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (49.52250,655.00000) {\hyperlink{cite.embodirsi2026}{\XeTeXLinkBox{\phantom{\rule{53.83750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (106.86000,655.00000) {\hyperlink{cite.f4r2026}{\XeTeXLinkBox{\phantom{\rule{18.13000\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (128.49000,655.00000) {\hyperlink{cite.wei2026fate}{\XeTeXLinkBox{\phantom{\rule{25.52125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (157.51125,655.00000) {\hyperlink{cite.wang2026genphri}{\XeTeXLinkBox{\phantom{\rule{44.72500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (205.73625,655.00000) {\hyperlink{cite.recova2026}{\XeTeXLinkBox{\phantom{\rule{32.93500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (242.17125,655.00000) {\hyperlink{cite.simex2026}{\XeTeXLinkBox{\phantom{\rule{32.92375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (278.59500,655.00000) {\hyperlink{cite.luo2026scenerig}{\XeTeXLinkBox{\phantom{\rule{43.06000\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (325.15500,655.00000) {\hyperlink{cite.si260932698}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (340.65500,655.00000) {\hyperlink{cite.chen2026robosimstudio}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{10.05748\taxonomyunit}}}}};
\draw[taxevolverline,line width=.22pt] (0,677.0) -- (648,677.0);
\fill[taxevolvercell] (0,677.0) rectangle (648,722.0);
\node[anchor=north west,inner sep=0,text width=636\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (6,683.0) {{\bfseries Robot Morphology}\enspace \S\,\ref{sec:si-morphology}\\[1pt]The agent evaluates and revises robot-body designs, retaining selected designs or design knowledge.};
\node[anchor=north west,inner sep=0] at (0,722.0) {\includegraphics[width=648\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-21.pdf}};
\node[anchor=north west,inner sep=0] at (6.00000,728.00000) {\hyperlink{cite.chen2026aidsr}{\XeTeXLinkBox{\phantom{\rule{33.67450\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (43.17450,728.00000) {\hyperlink{cite.si260525832}{\XeTeXLinkBox{\phantom{\rule{61.21600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (107.89050,728.00000) {\hyperlink{cite.qiu2026debate2create}{\XeTeXLinkBox{\phantom{\rule{64.22950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (175.62000,728.00000) {\hyperlink{cite.kawaharazuka2026efficient}{\XeTeXLinkBox{\phantom{\rule{97.94500\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (277.06500,728.00000) {\hyperlink{cite.si250600276}{\XeTeXLinkBox{\phantom{\rule{47.84950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (328.41450,728.00000) {\hyperlink{cite.audit220608896}{\XeTeXLinkBox{\phantom{\rule{20.82250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (352.73700,728.00000) {\hyperlink{cite.fay2026l2d}{\XeTeXLinkBox{\phantom{\rule{18.09250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (374.32950,728.00000) {\hyperlink{cite.si240708626}{\XeTeXLinkBox{\phantom{\rule{10.98898\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (388.81848,728.00000) {\hyperlink{cite.audit250712644}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{11.55000\taxonomyunit}}}}};
\fill[taxevolvercell] (648,125) rectangle (845,225);
\node[anchor=north west,inner sep=0,text width=185\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (654,131) {{\bfseries Model Trains Model}\enspace \S\,\ref{sec:si-model-training}\\[1pt]The agent retains a model updated through training or direct weight editing.};
\node[anchor=north west,inner sep=0] at (648,225) {\includegraphics[width=197\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-22.pdf}};
\node[anchor=north west,inner sep=0] at (654.00000,231.00000) {\hyperlink{cite.zhang2026localrecovery}{\XeTeXLinkBox{\phantom{\rule{68.35000\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (725.85000,231.00000) {\hyperlink{cite.li2025reflectiveadaptation}{\XeTeXLinkBox{\phantom{\rule{99.14125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (654.00000,247.00000) {\hyperlink{cite.embodirsi2026}{\XeTeXLinkBox{\phantom{\rule{53.83750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (711.33750,247.00000) {\hyperlink{cite.audit261003476}{\XeTeXLinkBox{\phantom{\rule{51.54250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (766.38000,247.00000) {\hyperlink{cite.zhang2026robocop}{\XeTeXLinkBox{\phantom{\rule{49.49500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (654.00000,263.00000) {\hyperlink{cite.wang2026adarsi}{\XeTeXLinkBox{\phantom{\rule{35.15125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (692.65125,263.00000) {\hyperlink{cite.ng2026endorsi}{\XeTeXLinkBox{\phantom{\rule{41.75500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (737.90625,263.00000) {\hyperlink{cite.wang2026insight}{\XeTeXLinkBox{\phantom{\rule{35.11750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (776.52375,263.00000) {\hyperlink{cite.racap2026}{\XeTeXLinkBox{\phantom{\rule{32.32750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (812.35125,263.00000) {\hyperlink{cite.zhang2026re0}{\XeTeXLinkBox{\phantom{\rule{24.19375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (654.00000,279.00000) {\hyperlink{cite.wang2026sear}{\XeTeXLinkBox{\phantom{\rule{26.45500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (683.95500,279.00000) {\hyperlink{cite.si260630109}{\XeTeXLinkBox{\phantom{\rule{33.81250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (721.26750,279.00000) {\hyperlink{cite.gong2026roboticsweightediting}{\XeTeXLinkBox{\phantom{\rule{113.42875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (654.00000,295.00000) {\hyperlink{cite.zhang2026debugweights}{\XeTeXLinkBox{\phantom{\rule{118.80625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (776.30625,295.00000) {\hyperlink{cite.cai2026esi}{\XeTeXLinkBox{\phantom{\rule{17.07250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (654.00000,311.00000) {\hyperlink{cite.wang2026vlaweightediting}{\XeTeXLinkBox{\phantom{\rule{92.59375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (750.09375,311.00000) {\hyperlink{cite.ma2026rlebench}{\XeTeXLinkBox{\phantom{\rule{40.56000\taxonomyunit}{13.50000\taxonomyunit}}}}};
\fill[taxevolvercell] (845,125) rectangle (1050,245);
\node[anchor=north west,inner sep=0,text width=193\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (851,131) {{\bfseries Model Revises Tool Code}\enspace \S\,\ref{sec:si-code}\\[1pt]The agent retains feedback-informed changes to the implementation inside a callable tool.};
\node[anchor=north west,inner sep=0] at (845,245) {\includegraphics[width=205\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-23.pdf}};
\node[anchor=north west,inner sep=0] at (851.00000,251.00000) {\hyperlink{cite.si260931760}{\XeTeXLinkBox{\phantom{\rule{74.35750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (928.85750,251.00000) {\hyperlink{cite.physicalcoding2026}{\XeTeXLinkBox{\phantom{\rule{73.96375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (851.00000,267.00000) {\hyperlink{cite.wang2026dexagent}{\XeTeXLinkBox{\phantom{\rule{45.81625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (900.31625,267.00000) {\hyperlink{cite.gao2026hexashell}{\XeTeXLinkBox{\phantom{\rule{47.00875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (950.82500,267.00000) {\hyperlink{cite.lei2026robocoach}{\XeTeXLinkBox{\phantom{\rule{52.85875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (1007.18375,267.00000) {\hyperlink{cite.wang2026adarsi}{\XeTeXLinkBox{\phantom{\rule{35.15125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (851.00000,283.00000) {\hyperlink{cite.han2024interpret}{\XeTeXLinkBox{\phantom{\rule{45.37750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (899.87750,283.00000) {\hyperlink{cite.tian2026physevo}{\XeTeXLinkBox{\phantom{\rule{39.40375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (942.78125,283.00000) {\hyperlink{cite.bai2026skillrsi}{\XeTeXLinkBox{\phantom{\rule{41.78875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (988.07000,283.00000) {\hyperlink{cite.song2026glide}{\XeTeXLinkBox{\phantom{\rule{32.22625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (851.00000,299.00000) {\hyperlink{cite.lim2026lithe}{\XeTeXLinkBox{\phantom{\rule{31.43875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (885.93875,299.00000) {\hyperlink{cite.racap2026}{\XeTeXLinkBox{\phantom{\rule{32.32750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (921.76625,299.00000) {\hyperlink{cite.simex2026}{\XeTeXLinkBox{\phantom{\rule{32.92375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (958.19000,299.00000) {\hyperlink{cite.ge2026urai}{\XeTeXLinkBox{\phantom{\rule{25.56625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (987.25625,299.00000) {\hyperlink{cite.hu2026coap}{\XeTeXLinkBox{\phantom{\rule{22.72000\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (1013.47625,299.00000) {\hyperlink{cite.rho2026}{\XeTeXLinkBox{\phantom{\rule{23.54125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (851.00000,315.00000) {\hyperlink{cite.zetta2026}{\XeTeXLinkBox{\phantom{\rule{24.49750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (878.99750,315.00000) {\hyperlink{cite.ai4ai2026researchboost}{\XeTeXLinkBox{\phantom{\rule{68.36125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (950.85875,315.00000) {\hyperlink{cite.mao2026robotagentbench}{\XeTeXLinkBox{\phantom{\rule{20.56000\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (974.91875,315.00000) {\hyperlink{cite.gong2026tinyastral}{\XeTeXLinkBox{\phantom{\rule{47.99875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (851.00000,331.00000) {\hyperlink{cite.zhou2026navigent}{\XeTeXLinkBox{\phantom{\rule{42.46375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (896.96375,331.00000) {\hyperlink{cite.lai2026xharness}{\XeTeXLinkBox{\phantom{\rule{50.33875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (950.80250,331.00000) {\hyperlink{cite.chen2026recursia}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\fill[taxevolver] (648,353.0) rectangle (1050,418.0);
\node[anchor=north west,inner sep=0,text width=390\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (654,359.0) {{\bfseries Harness Improves Harness}\enspace \S\,\ref{sec:si-harness}\\[1pt]The agent retains revised mechanisms for inputs, state, tool interfaces, or coordination.};
\fill[taxevolvercell] (648,418.0) rectangle (845,503.0);
\node[anchor=north west,inner sep=0,text width=185\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (654,424.0) {{\bfseries Representation}\enspace \S\,\ref{sec:si-harness-representation}\\[1pt]Retained input-formatting changes alter the evidence presented for decisions.};
\node[anchor=north west,inner sep=0] at (648,503.0) {\includegraphics[width=197\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-24.pdf}};
\node[anchor=north west,inner sep=0] at (654.00000,509.00000) {\hyperlink{cite.si260929204}{\XeTeXLinkBox{\phantom{\rule{45.87250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (703.37250,509.00000) {\hyperlink{cite.zhou2026agentcanvas}{\XeTeXLinkBox{\phantom{\rule{60.74500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (767.61750,509.00000) {\hyperlink{cite.liang2026robofoundry}{\XeTeXLinkBox{\phantom{\rule{63.17500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (654.00000,525.00000) {\hyperlink{cite.zhou2026navgpt3}{\XeTeXLinkBox{\phantom{\rule{47.53750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (705.03750,525.00000) {\hyperlink{cite.physicalrsi2026}{\XeTeXLinkBox{\phantom{\rule{54.97375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (763.51125,525.00000) {\hyperlink{cite.grid62}{\XeTeXLinkBox{\phantom{\rule{41.13625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (654.00000,541.00000) {\hyperlink{cite.feng2026enactopt}{\XeTeXLinkBox{\phantom{\rule{44.37625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (701.87625,541.00000) {\hyperlink{cite.ren2026atlas}{\XeTeXLinkBox{\phantom{\rule{31.34875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\fill[taxevolvercell] (845,418.0) rectangle (1050,523.0);
\node[anchor=north west,inner sep=0,text width=193\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (851,424.0) {{\bfseries State Management}\enspace \S\,\ref{sec:si-harness-state-management}\\[1pt]Retained rules govern information persistence, retrieval, and refresh across steps.};
\node[anchor=north west,inner sep=0] at (845,523.0) {\includegraphics[width=205\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-25.pdf}};
\node[anchor=north west,inner sep=0] at (851.00000,529.00000) {\hyperlink{cite.si260929204}{\XeTeXLinkBox{\phantom{\rule{45.87250\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (900.37250,529.00000) {\hyperlink{cite.zhou2026agentcanvas}{\XeTeXLinkBox{\phantom{\rule{60.74500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (964.61750,529.00000) {\hyperlink{cite.liang2026robofoundry}{\XeTeXLinkBox{\phantom{\rule{63.17500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (851.00000,545.00000) {\hyperlink{cite.zhao2026hymes}{\XeTeXLinkBox{\phantom{\rule{34.43125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (888.93125,545.00000) {\hyperlink{cite.physicalrsi2026}{\XeTeXLinkBox{\phantom{\rule{54.97375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (947.40500,545.00000) {\hyperlink{cite.feng2026enactopt}{\XeTeXLinkBox{\phantom{\rule{44.37625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\fill[taxevolvercell] (648,567.0) rectangle (845,672.0);
\node[anchor=north west,inner sep=0,text width=185\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (654,573.0) {{\bfseries Tool Interface}\enspace \S\,\ref{sec:si-harness-tool-interface}\\[1pt]Retained changes to operations, arguments, or result semantics revise calling contracts.};
\node[anchor=north west,inner sep=0] at (648,672.0) {\includegraphics[width=197\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-26.pdf}};
\node[anchor=north west,inner sep=0] at (654.00000,678.00000) {\hyperlink{cite.liang2026robofoundry}{\XeTeXLinkBox{\phantom{\rule{63.17500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (720.67500,678.00000) {\hyperlink{cite.wei2026scaleselection}{\XeTeXLinkBox{\phantom{\rule{88.27375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (654.00000,694.00000) {\hyperlink{cite.wang2026adarsi}{\XeTeXLinkBox{\phantom{\rule{35.15125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (692.65125,694.00000) {\hyperlink{cite.zhou2026navgpt3}{\XeTeXLinkBox{\phantom{\rule{47.53750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (743.68875,694.00000) {\hyperlink{cite.tian2026physevo}{\XeTeXLinkBox{\phantom{\rule{39.40375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (786.59250,694.00000) {\hyperlink{cite.racap2026}{\XeTeXLinkBox{\phantom{\rule{32.32750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (654.00000,710.00000) {\hyperlink{cite.gong2026tinyastral}{\XeTeXLinkBox{\phantom{\rule{47.99875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (705.49875,710.00000) {\hyperlink{cite.zhao2026roboace}{\XeTeXLinkBox{\phantom{\rule{44.45500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (753.45375,710.00000) {\hyperlink{cite.chen2026recursia}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\fill[taxevolvercell] (845,567.0) rectangle (1050,672.0);
\node[anchor=north west,inner sep=0,text width=193\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (851,573.0) {{\bfseries Execution Workflows}\enspace \S\,\ref{sec:si-harness-execution-workflows}\\[1pt]Retained rules change when the agent observes, acts, verifies, recovers, or stops.};
\node[anchor=north west,inner sep=0] at (845,672.0) {\includegraphics[width=205\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-27.pdf}};
\node[anchor=north west,inner sep=0] at (851.00000,678.00000) {\hyperlink{cite.wang2026adarsi}{\XeTeXLinkBox{\phantom{\rule{35.15125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (889.65125,678.00000) {\hyperlink{cite.zhao2026hymes}{\XeTeXLinkBox{\phantom{\rule{34.43125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (927.58250,678.00000) {\hyperlink{cite.rpg2026}{\XeTeXLinkBox{\phantom{\rule{20.97625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (952.05875,678.00000) {\hyperlink{cite.xie2026idm}{\XeTeXLinkBox{\phantom{\rule{21.89875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (977.45750,678.00000) {\hyperlink{cite.du2026sera}{\XeTeXLinkBox{\phantom{\rule{26.45500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (1007.41250,678.00000) {\hyperlink{cite.zetta2026}{\XeTeXLinkBox{\phantom{\rule{24.49750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (851.00000,694.00000) {\hyperlink{cite.zhou2026agentcanvas}{\XeTeXLinkBox{\phantom{\rule{60.74500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (915.24500,694.00000) {\hyperlink{cite.tian2026physevo}{\XeTeXLinkBox{\phantom{\rule{39.40375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (958.14875,694.00000) {\hyperlink{cite.racap2026}{\XeTeXLinkBox{\phantom{\rule{32.32750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (993.97625,694.00000) {\hyperlink{cite.iacob2026rqgm}{\XeTeXLinkBox{\phantom{\rule{32.14750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (851.00000,710.00000) {\hyperlink{cite.wei2026scaleselection}{\XeTeXLinkBox{\phantom{\rule{88.27375\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (942.77375,710.00000) {\hyperlink{cite.audit260221670}{\XeTeXLinkBox{\phantom{\rule{82.18750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (851.00000,726.00000) {\hyperlink{cite.liang2026robofoundry}{\XeTeXLinkBox{\phantom{\rule{63.17500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (917.67500,726.00000) {\hyperlink{cite.si260319461}{\XeTeXLinkBox{\phantom{\rule{59.50750\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (980.68250,726.00000) {\hyperlink{cite.yao2026sceneevolve}{\XeTeXLinkBox{\phantom{\rule{57.42625\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (851.00000,742.00000) {\hyperlink{cite.tang2026trinity}{\XeTeXLinkBox{\phantom{\rule{32.09125\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (886.59125,742.00000) {\hyperlink{cite.lee2026emho}{\XeTeXLinkBox{\phantom{\rule{32.84500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (922.93625,742.00000) {\hyperlink{cite.gong2026tinyastral}{\XeTeXLinkBox{\phantom{\rule{47.99875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (974.43500,742.00000) {\hyperlink{cite.ren2026atlas}{\XeTeXLinkBox{\phantom{\rule{31.34875\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (851.00000,758.00000) {\hyperlink{cite.zhao2026roboace}{\XeTeXLinkBox{\phantom{\rule{44.45500\taxonomyunit}{15.31125\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (898.95500,758.00000) {\hyperlink{cite.si260929204}{\XeTeXLinkBox{\phantom{\rule{12.00000\taxonomyunit}{12.00000\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (914.45500,758.00000) {\hyperlink{cite.chen2026recursia}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{12.75000\taxonomyunit}}}}};
\fill[taxevolvercell] (0,780.0) rectangle (648,889.0);
\node[anchor=north west,inner sep=0,text width=636\taxonomyunit,align=left,font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (6,786.0) {{\bfseries Successor AI R\&D}\enspace \S\,\ref{sec:si-successor}\\[1pt]An agent develops a trained successor that assumes subsequent research decisions; the reviewed examples concern non-robotics AI R\&D.};
\node[anchor=north west,inner sep=0,font=\fontsize{7}{8.2}\selectfont,text=taxink] at (671,786.0) {Non-robotics};
\node[anchor=north west,inner sep=0] at (665,804.0) {\includegraphics[width=385\taxonomyunit]{figures/ijrr-taxonomy-preview/groups/group-28.pdf}};
\node[anchor=north west,inner sep=0] at (671.00000,810.00000) {\hyperlink{cite.lu2026aiscientist}{\XeTeXLinkBox{\phantom{\rule{49.94950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (724.44950,810.00000) {\hyperlink{cite.wen2026automatedw2s}{\XeTeXLinkBox{\phantom{\rule{120.79300\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (848.74250,810.00000) {\hyperlink{cite.ord2026dynamics}{\XeTeXLinkBox{\phantom{\rule{100.06600\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (952.30850,810.00000) {\hyperlink{cite.ishibashi2025selfdeveloping}{\XeTeXLinkBox{\phantom{\rule{69.45850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (671.00000,826.00000) {\hyperlink{cite.cunningham2026economicsrsi}{\XeTeXLinkBox{\phantom{\rule{76.26250\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (750.76250,826.00000) {\hyperlink{cite.favaro2026whenai}{\XeTeXLinkBox{\phantom{\rule{91.94950\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (846.21200,826.00000) {\hyperlink{cite.chan2026intelligenceexplosion}{\XeTeXLinkBox{\phantom{\rule{87.17200\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (936.88400,826.00000) {\hyperlink{cite.chan2026measuringairda}{\XeTeXLinkBox{\phantom{\rule{82.01650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (671.00000,842.00000) {\hyperlink{cite.srikanth2026aide2}{\XeTeXLinkBox{\phantom{\rule{27.36400\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (701.86400,842.00000) {\hyperlink{cite.zhong2026discoveryrsi}{\XeTeXLinkBox{\phantom{\rule{58.49650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (763.86050,842.00000) {\hyperlink{cite.rank2026posttrainbench}{\XeTeXLinkBox{\phantom{\rule{69.24850\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (836.60900,842.00000) {\hyperlink{cite.wijk2024rebench}{\XeTeXLinkBox{\phantom{\rule{43.79650\taxonomyunit}{14.29050\taxonomyunit}}}}};
\node[anchor=north west,inner sep=0] at (883.90550,842.00000) {\hyperlink{cite.lee2026mass}{\XeTeXLinkBox{\phantom{\rule{12.75000\taxonomyunit}{4.51488\taxonomyunit}}}}};
\draw[taxevolverline,line width=.22pt] (0,50) -- (1050,50);
\draw[taxevolverline,line width=.22pt] (0,125) -- (1050,125);
\draw[taxevolverline,line width=.22pt] (0,780.0) -- (1050,780.0);
\draw[taxevolverline,line width=.22pt] (0,889.0) -- (1050,889.0);
\draw[taxevolverline,line width=.22pt] (648,50) -- (648,780.0);
\draw[taxevolverline,line width=.22pt] (845,125) -- (845,353.0);
\draw[taxevolverline,line width=.22pt] (845,418.0) -- (845,780.0);
\draw[taxevolverline,line width=.22pt] (648,353.0) -- (1050,353.0);
\draw[taxevolverline,line width=.22pt] (648,418.0) -- (1050,418.0);
\draw[taxevolverline,line width=.22pt] (648,567.0) -- (1050,567.0);
\fill[taxevolver] (0,889.0) rectangle (1050,951.0);
\node[font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (120,919.0) {Evolver};
\node[font={\fontsize{7}{8.2}\selectfont\hyphenpenalty=10000\relax},text=taxink] at (930,919.0) {Infrastructure};
\draw[->,taxink] (245,916.0) -- node[above,font=\fontsize{7}{8}\selectfont] {retained revisions} (805,916.0);
\draw[<-,taxink] (245,929.0) -- node[below,font=\fontsize{7}{8}\selectfont] {development feedback} (805,929.0);
\draw[taxevolverline,line width=.22pt] (0,0) rectangle (1050,951.0);
\end{tikzpicture}
\caption{Taxonomy of agentic robotics (continued). (c) Evolver: retained update targets. The Non-robotics tag marks the scope of the successor literature; SceneEvolve illustrates reconstruction-harness evolution in a non-robotics setting.}
\label{fig:role-taxonomy-evolver}
\end{figure*}
\nocite{activeperceptionreal2sim2026,agarwal2026feijoa,agenticreal2sim2026,agenticrobot,agenticros2026,agibot2026go3nano,agp,aha2024,ahn2025nesyro,ai4ai2026researchboost,ali2026jevarm,almondrobotautoresearch2026,anthropic2026mhs,anytask2025,ao2026smart,apex2026apex35b,arstag2026,art2026,articraft2026,artificialanalysis2026aaroboticssim,artificialanalysis2026robotics,audit220400598,audit220608896,audit221005714,audit230211649,audit230300855,audit230303378,audit230303480,audit230516744,audit230902561,audit230904316,audit230909919,audit230909969,audit231010021,audit231011604,audit231012020,audit231013065,audit240106949,audit240205188,audit240208212,audit240218796,audit240605572,audit241006108,audit241022225,audit241105755,audit250111858,audit250213143,audit250216707,audit250312533,audit250316408,audit250320020,audit250503673,audit250508548,audit250601538,audit250617561,audit250712644,audit250723735,audit251011660,audit251102239,audit260114681,audit260120334,audit260120577,audit260201515,audit260204157,audit260213081,audit260213193,audit260213591,audit260220323,audit260221670,audit260302669,audit260302772,audit260303148,audit260310682,audit260313528,audit260402318,audit260425788,audit260426988,audit260510921,audit260600104,audit260604172,audit260610267,audit260610577,audit260618112,audit260627871,audit260703449,audit260704162,audit260706501,audit260706990,audit260722014,audit260722999,audit260727599,audit260729600,audit260816885,audit260817129,audit260822657,audit260826645,audit260828300,audit260829896,audit260830396,audit260905985,audit260908402,audit260908444,audit260909808,audit260910895,audit260911561,audit260912285,audit260913335,audit260916346,audit260918520,audit260919554,audit260920388,audit260922966,audit260923578,audit260923841,audit260923997,audit260924124,audit260926360,audit260926499,audit260927526,audit260930233,audit260930428,audit260931418,audit260931770,audit260937359,audit260938948,audit260939507,audit260939915,audit261000854,audit261001569,audit261002161,audit261002196,audit261002459,audit261003476,audit261003615,audit261010388,audit261012457,auracurriculum2025,auradiagnostics2025,autonomous2026lampos,autoresearchgym2026,autoresearchrobotics2026,autort2024,bai2026skillrsi,banwasi2026messymem,benaharon2026coadaptive,benamor2025sasprompt,berman2026embody,bincequ2026roboharness,bjorck2026vesta,black2024susie,boiko2023coscientist,boyle2025robotxr1,buchner2026momasg,bumble,cai2026artisan,cai2026esi,canjevnav2026,capx,card2024,cardenas2026rosclaw,chan2026intelligenceexplosion,chan2026measuringairda,chang2026scip,chen2022nlmap,chen2023autotamp,chen2023robogpt,chen2024lasp,chen2025exoskeleton,chen2025gendexhand,chen2025goalvla,chen2025robohorizon,chen2025safemind,chen2026adapt,chen2026agps,chen2026aidsr,chen2026amp1,chen2026architect,chen2026astrarobomme,chen2026behaviorspatial,chen2026embodiedplayground,chen2026gap,chen2026harnessvln,chen2026impossibletwins,chen2026kino,chen2026manipevalagent,chen2026recursia,chen2026rmbench,chen2026roboevolve,chen2026roborouter,chen2026robosimstudio,chen2026ruibench,chen2026typego,cheng2024navila,cheng2024trace,cheng2026asena,choi2025craft,choi2026vlaeval,chou2026vflash,codebotler2026,coela,copal2023,coral2026,core2026,cui2023drivemlm,cui2026embodisafety,cunningham2026economicsrsi,curricullm2024,dai2026evonavvln,dai2026mira,dalal2024planseqlearn,dao2026direct,debakker2025dexterityscaffolding,demo2reward2026,demo2skill2026,diaggen2026,dimos2026,dipalo2025daag,dong2024zeroshotdriving,dong2026agentguidedrl,du2026agentrobocritic,du2026sera,duan2024multimodaldrivingtokens,dynaharness2026,eai2024,elemental2025,embodiedagents2026,embodiedbench,embodiedclaw2026,embodiedfirstexam2026,embodiedjev,embodiedswe2026,embodirsi2026,embodiskill2026,esibench2026,espinola2026llmlibero,evonav2026,f4r2026,fan2026captain,fan2026embodiedharness,fang2025robix,favaro2026whenai,fay2026l2d,feng2026enactopt,feng2026metarobot,fu2023drivelikeahuman,fu2024limsim,gameon2024,gao2025arcadia,gao2025genmanipllmdrivensimulationgeneralizable,gao2026_3dcodeverse,gao2026embodiedlab,gao2026hexashell,ge2026urai,geminiroboticsteam2025geminirobotics15,gen2sim2023,geniesim2026,gensim2023,ghasemzadehkakroudi2026conversational,gigaworldpolicy052026,gong2026abotn1,gong2026roboticsweightediting,gong2026tinyastral,gonzalezsantamarta2023merlin2,gptpolicy2026,grid22,grid23,grid24,grid25,grid26,grid27,grid28,grid30,grid31,grid32,grid33,grid34,grid35,grid37,grid38,grid39,grid40,grid41,grid42,grid43,grid44,grid45,grid46,grid47,grid49,grid50,grid52,grid53,grid54,grid56,grid57,grid58,grid59,grid60,grid61,grid62,grid63,grid64,grid65,grid66,grid67,grid68,grid79,grid83,grs2024,gu2023conceptgraphs,gu2024colada,gu2026harnesswam,gu2026real2worlds2real,guo2026agenticreal2sim,guo2026nanoastra,guo2026physicalretarget,gupta2026scaleplan,ham2026spinediagnosis,han2024interpret,han2026comdex,han2026embodiedskillbench,han2026seqwalker,harnessvla,he2026acap,he2026vdreamer,hermesembodied2026,hero2026,holoagent,holodeck2023,hu2024agentscodriver,hu20262am,hu2026applehalo,hu2026ars,hu2026coap,hu2026dexgpt,hu2026recovla,hua2024gensim2,huang2022zeroshotplanner,huang2025thinkact,huang2026criteria,huang2026embodiedclbench,huang2026mind2actworld,huang2026rax,huang2026stageguard,huaweinoah2026hiphysrsi,huh2026homebody,humanclaw,humanoidgen2025,huo2026abotclaw,hxwxss2026glmskills,iacob2026rqgm,iker2025,innate2026imitation,innermonologue,inspectrobots2026,ishibashi2025selfdeveloping,izzo2026multimodalbt,jedlicki2026occ4m,jevdrone2026,jevduck2026,jevevaluation2026,jevlibero2026,jiang2024koma,jiang2024senna,jiang2025galaxeag0,jiang2026appl,jiang2026halter,jin2023surrealdriver,jin2026nautilus,jin2026philia,kachaev2025kitchenr,kawaharazuka2026efficient,khandelwal2026agentrl,khatana2026verifier,kim2026rhd,kinex2026,kirk2026stars,knowin2026knowinagent,kumar2026aor,kuramshin2026tread,kuroki2026closedloop,kwon2025memento,lai2026xharness,lange2025arna,language2rewards2023,le2024articulateanything,lee2025graspcorrect,lee2026beyondcse,lee2026emho,lee2026flybycodeembodiedcodingagents,lee2026mass,lee2026rda,lee2026robotuse,leet2026bitter,lei2026robocoach,li2024manipllm,li2024robocoder,li2025atomicskilllibrary,li2025hamster,li2025itp,li2025lmm3dp,li2025propriomllm,li2025reflectiveadaptation,li2026agenticrsr,li2026embodiedevo,li2026fromw1,li2026gema,li2026harbor,li2026joyinside,li2026manipscope,li2026physrsieval,li2026roboharnessk1,li2026robouse,li2026sentinelvla,li2026sharppen,li2026spotter,liang2024eurekaverse,liang2024lmpc,liang2026a2meas,liang2026embodiedmemory,liang2026robofoundry,liang2026tether,lim2026lithe,lim2026prism,lin2025robotsmithgenerativerobotictool,lin2026acdc,lin2026fastharness,lin2026miracompanion,lin2026physcap,liu2023olaf,liu2024moka,liu2025colmdriver,liu2025robodexvlm,liu2026agenticroborl,liu2026aw0,liu2026elevate,liu2026geometricabstraction,liu2026industrialsdi,liu2026robocoach,liu2026robotaembed,liu2026robouniverse,liu2026scene2demo,llmpersonalize2024,long2024vlmmpc,lotabench2024,lou2026knowbody,lu2025isbench,lu2026aiscientist,luo2026handson,luo2026instagent,luo2026robolineage,luo2026scenerig,lykov2025physicalagent,lyu2026codeactionbench,ma2023eureka,ma2023lampilot,ma2024dreureka,ma2026atpvpdsg,ma2026cyclevla,ma2026rlebench,machembodied2026mebrainrsi,manifold2026r2si,mao2023agentdriver,mao2026robotagentbench,me2026vlm,memmel2026dna,memmel2026sphere,meng2025lyra,meng2026drivechoreo,micelibarone2023dialoguebasedscenarios,mishra2026tampagent,monwilliams2025ellmer,mossjev2026,motormind2026,mu2024robocodex,mu2025robotwin,nam2026ontoplan,nasiriany2024pivot,nayak2026mimicagent,nebiusphysicalai2026,ng2026endorsi,nguyen2024texttodrive,nguyen2025regengenerativerobotsimulation,nie2026teachandgrow,noematrix2026roborsi,nvidia2026agentskills,nvidia2026gr00t2,nvidia2026v2dingestion,nvlabs2026aspirecode,oikawa2026wetrobo,omnimanip2025,omnisim2026,openeta,openrobokit2026roboskills,openroboto2026,ora2026,ord2026dynamics,ouyang2024ouyangetal,pang2024lgdrl,parakh2023halp,partnr,pear2026,peng2025learningflow,peng2026slowbrain,perez2023larg2,periasami2026frames,petkov2026ladder,phyagentos2026,phyagentos2026core,physcensis2026,physicalcoding2026,physicalrsi2026,physicalrsiteam2026awomo,pigey,pikus2026pretrainingknowswhatsimulation,piperjev2026,prompt2policy2026,px4jevroom2026,qin2026embodiedsmithscalingembodieddata,qiu2025articulateanymeshopenvocabulary3d,qiu2026debate2create,qoo2026q0preview,qu2025pragmabot,racap2026,rai,ramrakhya2025autoask,rank2026posttrainbench,rao2026argon,rapid2026,rats2026,ravichandran2025roboguard,real2026,real2gym2026,recova2026,regot2025,rekep2024,ren2024infiniteworld,ren2026atlas,revolve2024,revolvecollection2026,rho2026,robey2024robopair,robobridge2026,robocerebra2025,robochallengezero2026,roboclaw,robocoliseum2026agent2act,robodiagharness2026,robogene2026,roboharm2026,roboharnevo2026,roboicl2026,robojev2026,roboplayground2026,roboprobe2026,robosimgs2025,roboskill2026,robotsworldjev2026,robotwin2agent2025,robowits2026,roco,rosapaper2024,roshelpdesk2025,rosmcp2026,roverlab2026,rpg2026,ruan2026pyruadex,rudra2026suto,rui2026semantichandoff,sage2026,sail2026,saycan2022,sayplan2023,scalinggenerativevlarl2026,scenesmith2026,sceneweaver2025,schakkal2025hierarchical,sds2024,se3labs2026agentic,self240618746,self260509423,self260619980,self260700272,selfrefinedreward2023,selp2024,sensenova2026embodied,sermanet2025asimov,sha2023languagempc,shan2026contactharness,sharma2026roboarcade,sharrock2026dronebench,shen2026openarmhandoffs,sheng2026evolife,shentu2024fromllmstoactions,shi2025maestro,shi2025pipllm,shi2026atomicwam,shin2024socraticplanner,shirai2023vilain,showharness,si2026fewer,si240515568,si240708626,si241213492,si250600276,si250606658,si250921543,si260206366,si260221198,si260302623,si260319461,si260413533,si260414399,si260514504,si260518729,si260525832,si260603509,si260603963,si260605395,si260618235,si260621406,si260629871,si260630109,si260807555,si260816889,si260830760,si260913082,si260924271,si260927612,si260929166,si260929204,si260931760,si260932698,si260938178,simex2026,simfoundry2026,skill2real2026,skillclaw2026,smartrobotjev2026,soar2024,song2024navgen,song2025rationalvla,song2026embodiedrsiactivecontinualrobot,song2026glide,soni2024videoagent,sref251221220,sref260118492,sref260201662,sref260219983,sref260305185,sref260312939,sref260407774,sref260411975,sref260514398,sref260602951,sref260612299,sref260623280,sref260705377,sref260829379,sref260902653,sridhar2026memer,srikanth2026aide2,step2026,strandsrobots2026,su2026astra,sun2023interactiveplanning,sun2024dadue,sun2024llmlocomotion,sun2025trinityhumanoid,sun2026pi05callastra,suresh2026needforspeed,sygkounas2026memento,tacharness2026,tan2025roboosnext,tan2026forca,tanahashi2023tanahashietal,tanaka2026taczero,tang2025robopearlseditablevideosimulation,tang2026trinity,tang2026video2world,tang2026vlmdewm,tao2025lams,tencentroboticsxte2025tairos,teo2026heuristic,tessler2026metatron,text2mujoco2026,text2reward2023,thea2026,tian2024drivevlmdual,tian2026abotagentos,tian2026physevo,tomar2026askable,torne2026mem,turcato2025archie,vcage2026,vemprala2024chatgpt,venuto2024codeasreward,via,video2reward2024,vlaastools2026,voxposer2023,waa,waddle2026introducing,wake2026sharedkvbt,wang2023robogen,wang2023safetyawaredriving,wang2024karma,wang2025imaginenav,wang2025odyssey,wang2026adarsi,wang2026atlasva,wang2026carryon,wang2026demofoundry,wang2026dexagent,wang2026embodiedgenv2,wang2026gavel,wang2026genphri,wang2026gpttactile,wang2026homememory,wang2026insight,wang2026justrua,wang2026kpi,wang2026pyruareal,wang2026sear,wang2026sunagenticrobotpolicy,wang2026tactileeta,wang2026vlaweightediting,wang2026zero2skill,wei2024chatsim,wei2025dualvln,wei2026fate,wei2026roboatom,wei2026scaleselection,wei2026scoper,wen2023dilu,wen2026automatedw2s,wen2026dworld,weng2026metactrl,wijk2024rebench,woods2026skillcomposer,wu2024rapiddriving,wu2026contactcode,wu2026emboharness,wu2026galatea,wu2026gator,wu2026memoryharnesses,wu2026topology,xdof2026ember,xia2025phoenix,xie2026codimrecon,xie2026fastplans,xie2026idm,xie2026opengeminiharness,xie2026robovista,xiong2025aicmllm,xlanglab2026robowild,xpolicylab2026,xref230516986,xref230904077,xref230911382,xref230915943,xref240104157,xref240107314,xref240208546,xref240308833,xref240406413,xref240406645,xref240510620,xref240618915,xref240721762,xref240903966,xref240910444,xref240913682,xref240915146,xref240918794,xref241011387,xref241117636,xref250104268,xref250109307,xref250204692,xref250301700,xref250302247,xref250302698,xref250306791,xref250315202,xref250315707,xref250321969,xref250322122,xref250421716,xref250801415,xref250924160,xref260204419,xref260206967,xref260220119,xref260303897,xref260305621,xref260307997,xref260314807,xref260416331,xref260628397,xref260816978,xref261015814,xref261017350,xsquare2026xrharness,xu2024criticalscenariotesting,xu2024sinvig,xu2026agentchord,xu2026chunkact,xu2026gif,xu2026rtsafe,xu2026safeharness,xu2026tarsphere,xu2026theharness,yang20243dmem,yang2024diffusiones,yang2024drivingstylealignment,yang2024unisim,yang2026astranomy,yang2026proagentphysical,yang2026robolabhighfidelitysimulationbenchmark,yang2026robotworld,yang2026tactalent,yao2025homesafebench,yao2026frontier,yao2026sceneevolve,ye2025etpr1,ye2025robofac,ye2025video2policy,ye2026dexterousastra,yi2026easg,yin2024safeagentbench,yin2026alldaynav,yin2026playworld,yoneda2023statler,yoo2026onestepplanner,yu2026maniskillformer,yu2026memora,yu2026physladder,yu2026robodoctor,yuan2025robopoint,yuan2026embodiedr15,yuan2026unirobotagent,zandonati2026sprout,zeng2024selfalignment,zeng2025vifailback,zeng2026dexsim2real,zeng2026lexp,zetta2026,zha2023droc,zhan2025sentinel,zhang2024lammap,zhang2025adadrive,zhang2025drivegen,zhang2025omnivic,zhang2025read,zhang2025responsiblerobotbench,zhang2025robochemist,zhang2026atomicvla,zhang2026benchmend,zhang2026bigym2,zhang2026commcp,zhang2026datafarm,zhang2026debugweights,zhang2026despite,zhang2026eflux,zhang2026localrecovery,zhang2026re0,zhang2026robocop,zhang2026simplearm,zhang2026supernav,zhang2026usdcraft,zhang2026veritas,zhao2024agenticskilldiscovery,zhao2024drivedreamer2,zhao2025vla2,zhao2026hymes,zhao2026navharness,zhao2026retriever,zhao2026roboace,zhi2024comerobot,zhong2025dexgraspvla,zhong2026discoveryrsi,zhou2024codeasmonitor,zhou2026agentcanvas,zhou2026embodiedtool,zhou2026evowam,zhou2026gptgear,zhou2026navgpt3,zhou2026navigent,zhou2026rea,zhou2026roboaware,zhou2026verifine,zhu2024earbench,zhu2024rfst,zhu2026leash,zhu2026skillweaver}
\endgroup

